Solving $k$-means on High-dimensional Big Data

In recent years, there have been major efforts to develop data stream algorithms that process inputs in one pass over the data with little memory requirement. For the $k$-means problem, this has led to the development of several $(1+\varepsilon)$-approximations (under the assumption that $k$ is a constant), but also to the design of algorithms that are extremely fast in practice and compute solutions of high accuracy. However, when not only the length of the stream is high but also the dimensionality of the input points, then current methods reach their limits. We propose two algorithms, piecy and piecy-mr that are based on the recently developed data stream algorithm BICO that can process high dimensional data in one pass and output a solution of high quality. While piecy is suited for high dimensional data with a medium number of points, piecy-mr is meant for high dimensional data that comes in a very long stream. We provide an extensive experimental study to evaluate piecy and piecy-mr that shows the strength of the new algorithms.

==> (inline-0) <==
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy on \texttt{Caltech128}, experiments belong to class I.}\\%
\endfoot
\bottomrule
\caption[]{Piecy on \texttt{Caltech128} (continued), experiments belong to class I.\label{piecy-caltech}}\\%
\endlastfoot
{$k=5$}\\
\midrule
ps-1000-s-10                                         & \num[fixed-exponent = 11]{43684100e+4} & \num[fixed-exponent = 11]{46475600e+4} & \num[fixed-exponent = 11]{45162180e+4} & \num[fixed-exponent = 11]{45359300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       202} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       244} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     217.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       209} \\
ps-1000-s-20                                         & \num[fixed-exponent = 11]{43467300e+4} & \num[fixed-exponent = 11]{44582400e+4} & \num[fixed-exponent = 11]{43819640e+4} & \num[fixed-exponent = 11]{43648100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       201} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       259} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     228.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       235} \\
ps-1000-s-50                                         & \num[fixed-exponent = 11]{42490600e+4} & \num[fixed-exponent = 11]{45149000e+4} & \num[fixed-exponent = 11]{43643540e+4} & \num[fixed-exponent = 11]{43587500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       224} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       256} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     236.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       234} \\
ps-1000-s-75                                         & \num[fixed-exponent = 11]{42160900e+4} & \num[fixed-exponent = 11]{43562400e+4} & \num[fixed-exponent = 11]{42822880e+4} & \num[fixed-exponent = 11]{42687000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       255} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       285} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     274.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       279} \\
ps-1000-s-100                                        & \num[fixed-exponent = 11]{42029400e+4} & \num[fixed-exponent = 11]{46594700e+4} & \num[fixed-exponent = 11]{43837720e+4} & \num[fixed-exponent = 11]{43996900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       294} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       333} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     313.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       317} \\
ps-2000-s-10                                         & \num[fixed-exponent = 11]{43915900e+4} & \num[fixed-exponent = 11]{46479700e+4} & \num[fixed-exponent = 11]{45108520e+4} & \num[fixed-exponent = 11]{45078000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       203} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       246} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     220.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       222} \\
ps-2000-s-20                                         & \num[fixed-exponent = 11]{43857000e+4} & \num[fixed-exponent = 11]{46373800e+4} & \num[fixed-exponent = 11]{45045380e+4} & \num[fixed-exponent = 11]{44521400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       211} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       297} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     248.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       241} \\
ps-2000-s-50                                         & \num[fixed-exponent = 11]{42202600e+4} & \num[fixed-exponent = 11]{44433500e+4} & \num[fixed-exponent = 11]{43187400e+4} & \num[fixed-exponent = 11]{43104800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       234} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       289} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     253.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       249} \\
ps-2000-s-75                                         & \num[fixed-exponent = 11]{42047900e+4} & \num[fixed-exponent = 11]{44438000e+4} & \num[fixed-exponent = 11]{43453640e+4} & \num[fixed-exponent = 11]{43590800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       262} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       294} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     282.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       287} \\
ps-2000-s-100                                        & \num[fixed-exponent = 11]{41998200e+4} & \num[fixed-exponent = 11]{44368600e+4} & \num[fixed-exponent = 11]{43189560e+4} & \num[fixed-exponent = 11]{43202800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       280} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       310} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     297.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       296} \\
ps-5000-s-10                                         & \num[fixed-exponent = 11]{44679200e+4} & \num[fixed-exponent = 11]{47105000e+4} & \num[fixed-exponent = 11]{45729940e+4} & \num[fixed-exponent = 11]{45894100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       213} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       257} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     237.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       239} \\
ps-5000-s-20                                         & \num[fixed-exponent = 11]{42997100e+4} & \num[fixed-exponent = 11]{44428600e+4} & \num[fixed-exponent = 11]{43629600e+4} & \num[fixed-exponent = 11]{43304900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       240} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       290} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     256.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       245} \\
ps-5000-s-50                                         & \num[fixed-exponent = 11]{42117600e+4} & \num[fixed-exponent = 11]{43284600e+4} & \num[fixed-exponent = 11]{42791380e+4} & \num[fixed-exponent = 11]{42783100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       245} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       296} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     264.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       260} \\
ps-5000-s-75                                         & \num[fixed-exponent = 11]{42776100e+4} & \num[fixed-exponent = 11]{43260400e+4} & \num[fixed-exponent = 11]{43109680e+4} & \num[fixed-exponent = 11]{43166300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       263} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       319} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     291.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       290} \\
ps-5000-s-100                                        & \num[fixed-exponent = 11]{42480700e+4} & \num[fixed-exponent = 11]{44090400e+4} & \num[fixed-exponent = 11]{43213400e+4} & \num[fixed-exponent = 11]{42965400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       277} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       310} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     292.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       291} \\
ps-10000-s-10                                        & \num[fixed-exponent = 11]{44641300e+4} & \num[fixed-exponent = 11]{46041300e+4} & \num[fixed-exponent = 11]{45372580e+4} & \num[fixed-exponent = 11]{45309000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       215} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       291} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     241.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       242} \\
ps-10000-s-20                                        & \num[fixed-exponent = 11]{43646000e+4} & \num[fixed-exponent = 11]{44424700e+4} & \num[fixed-exponent = 11]{43886120e+4} & \num[fixed-exponent = 11]{43720400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       214} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       271} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     243.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       245} \\
ps-10000-s-50                                        & \num[fixed-exponent = 11]{42698400e+4} & \num[fixed-exponent = 11]{42952900e+4} & \num[fixed-exponent = 11]{42818600e+4} & \num[fixed-exponent = 11]{42774400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       238} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       251} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     244.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       244} \\
ps-10000-s-75                                        & \num[fixed-exponent = 11]{42673000e+4} & \num[fixed-exponent = 11]{46010200e+4} & \num[fixed-exponent = 11]{44225240e+4} & \num[fixed-exponent = 11]{43811600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       262} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       283} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     272.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       267} \\
ps-10000-s-100                                       & \num[fixed-exponent = 11]{42833700e+4} & \num[fixed-exponent = 11]{44881400e+4} & \num[fixed-exponent = 11]{43953560e+4} & \num[fixed-exponent = 11]{44136000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       268} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       291} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     280.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       281} \\
\bottomrule
{$k=10$}\\
\midrule
ps-1000-s-10                                        & \num[fixed-exponent = 11]{41325700e+4} & \num[fixed-exponent = 11]{42175900e+4} & \num[fixed-exponent = 11]{41842800e+4} & \num[fixed-exponent = 11]{41951100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       225} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       280} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     248.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       252} \\
ps-1000-s-20                                        & \num[fixed-exponent = 11]{39942000e+4} & \num[fixed-exponent = 11]{41290500e+4} & \num[fixed-exponent = 11]{40581180e+4} & \num[fixed-exponent = 11]{40693300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       266} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       390} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     312.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       303} \\
ps-1000-s-50                                        & \num[fixed-exponent = 11]{39427900e+4} & \num[fixed-exponent = 11]{41043100e+4} & \num[fixed-exponent = 11]{40031780e+4} & \num[fixed-exponent = 11]{39873700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       242} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       319} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     271.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       263} \\
ps-1000-s-75                                        & \num[fixed-exponent = 11]{38904100e+4} & \num[fixed-exponent = 11]{40694300e+4} & \num[fixed-exponent = 11]{39668520e+4} & \num[fixed-exponent = 11]{39738900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       280} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       367} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     321.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       336} \\
ps-1000-s-100                                       & \num[fixed-exponent = 11]{39522000e+4} & \num[fixed-exponent = 11]{40566200e+4} & \num[fixed-exponent = 11]{39790000e+4} & \num[fixed-exponent = 11]{39526900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       309} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       341} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     327.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       331} \\
ps-2000-s-10                                        & \num[fixed-exponent = 11]{42087400e+4} & \num[fixed-exponent = 11]{46240600e+4} & \num[fixed-exponent = 11]{43306900e+4} & \num[fixed-exponent = 11]{42876800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       227} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       339} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     269.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       264} \\
ps-2000-s-20                                        & \num[fixed-exponent = 11]{40067800e+4} & \num[fixed-exponent = 11]{41772200e+4} & \num[fixed-exponent = 11]{40696100e+4} & \num[fixed-exponent = 11]{40576000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       238} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       268} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     253.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       250} \\
ps-2000-s-50                                        & \num[fixed-exponent = 11]{39317000e+4} & \num[fixed-exponent = 11]{39898600e+4} & \num[fixed-exponent = 11]{39671560e+4} & \num[fixed-exponent = 11]{39653300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       252} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       282} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     268.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       268} \\
ps-2000-s-75                                        & \num[fixed-exponent = 11]{38926500e+4} & \num[fixed-exponent = 11]{40690300e+4} & \num[fixed-exponent = 11]{39445180e+4} & \num[fixed-exponent = 11]{38991000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       267} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       363} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     312.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       305} \\
ps-2000-s-100                                       & \num[fixed-exponent = 11]{39394200e+4} & \num[fixed-exponent = 11]{40499300e+4} & \num[fixed-exponent = 11]{39928520e+4} & \num[fixed-exponent = 11]{40026500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       318} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       384} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     350.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       359} \\
ps-5000-s-10                                        & \num[fixed-exponent = 11]{42298100e+4} & \num[fixed-exponent = 11]{43049300e+4} & \num[fixed-exponent = 11]{42783500e+4} & \num[fixed-exponent = 11]{42909400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       241} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       364} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     303.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       285} \\
ps-5000-s-20                                        & \num[fixed-exponent = 11]{40276300e+4} & \num[fixed-exponent = 11]{42263300e+4} & \num[fixed-exponent = 11]{41216220e+4} & \num[fixed-exponent = 11]{41443300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       233} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       272} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     256.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       264} \\
ps-5000-s-50                                        & \num[fixed-exponent = 11]{39381800e+4} & \num[fixed-exponent = 11]{41159500e+4} & \num[fixed-exponent = 11]{40345680e+4} & \num[fixed-exponent = 11]{40392700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       245} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       347} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     283.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       287} \\
ps-5000-s-75                                        & \num[fixed-exponent = 11]{38940200e+4} & \num[fixed-exponent = 11]{40100300e+4} & \num[fixed-exponent = 11]{39690960e+4} & \num[fixed-exponent = 11]{39695500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       266} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       318} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     282.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       271} \\
ps-5000-s-100                                       & \num[fixed-exponent = 11]{38700300e+4} & \num[fixed-exponent = 11]{41395000e+4} & \num[fixed-exponent = 11]{39940080e+4} & \num[fixed-exponent = 11]{39761000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       298} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       324} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     308.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       308} \\
ps-10000-s-10                                       & \num[fixed-exponent = 11]{42362800e+4} & \num[fixed-exponent = 11]{42910600e+4} & \num[fixed-exponent = 11]{42672820e+4} & \num[fixed-exponent = 11]{42687200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       260} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       295} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     277.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       281} \\
ps-10000-s-20                                       & \num[fixed-exponent = 11]{40457300e+4} & \num[fixed-exponent = 11]{42661000e+4} & \num[fixed-exponent = 11]{41460780e+4} & \num[fixed-exponent = 11]{41245500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       239} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       263} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     253.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       254} \\
ps-10000-s-50                                       & \num[fixed-exponent = 11]{38844300e+4} & \num[fixed-exponent = 11]{40727400e+4} & \num[fixed-exponent = 11]{39918020e+4} & \num[fixed-exponent = 11]{40032300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       253} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       311} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     282.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       277} \\
ps-10000-s-75                                       & \num[fixed-exponent = 11]{40132300e+4} & \num[fixed-exponent = 11]{40669800e+4} & \num[fixed-exponent = 11]{40379940e+4} & \num[fixed-exponent = 11]{40432900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       277} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       310} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     293.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       289} \\
ps-10000-s-100                                      & \num[fixed-exponent = 11]{39238300e+4} & \num[fixed-exponent = 11]{40319600e+4} & \num[fixed-exponent = 11]{39728280e+4} & \num[fixed-exponent = 11]{39575300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       308} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       367} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     326.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       313} \\
\bottomrule
{$k=50$}\\
\midrule
ps-1000-s-10                                        & \num[fixed-exponent = 11]{36571000e+4} & \num[fixed-exponent = 11]{37376800e+4} & \num[fixed-exponent = 11]{36944480e+4} & \num[fixed-exponent = 11]{37007800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       333} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       442} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     381.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       367} \\
ps-1000-s-20                                        & \num[fixed-exponent = 11]{34271400e+4} & \num[fixed-exponent = 11]{35649100e+4} & \num[fixed-exponent = 11]{35090880e+4} & \num[fixed-exponent = 11]{35055300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       269} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       376} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     334.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       328} \\
ps-1000-s-50                                        & \num[fixed-exponent = 11]{33016100e+4} & \num[fixed-exponent = 11]{33374900e+4} & \num[fixed-exponent = 11]{33225720e+4} & \num[fixed-exponent = 11]{33268000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       306} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       415} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     355.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       341} \\
ps-1000-s-75                                        & \num[fixed-exponent = 11]{32490500e+4} & \num[fixed-exponent = 11]{33690000e+4} & \num[fixed-exponent = 11]{33046340e+4} & \num[fixed-exponent = 11]{33070100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       351} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       470} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     395.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       385} \\
ps-1000-s-100                                       & \num[fixed-exponent = 11]{32449400e+4} & \num[fixed-exponent = 11]{33327700e+4} & \num[fixed-exponent = 11]{32874140e+4} & \num[fixed-exponent = 11]{32955300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       377} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       412} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     397.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       410} \\
ps-2000-s-10                                        & \num[fixed-exponent = 11]{37278400e+4} & \num[fixed-exponent = 11]{37961700e+4} & \num[fixed-exponent = 11]{37623380e+4} & \num[fixed-exponent = 11]{37732900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       312} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       480} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     364.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       350} \\
ps-2000-s-20                                        & \num[fixed-exponent = 11]{34638200e+4} & \num[fixed-exponent = 11]{35525500e+4} & \num[fixed-exponent = 11]{35217000e+4} & \num[fixed-exponent = 11]{35329500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       329} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       485} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     419.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       415} \\
ps-2000-s-50                                        & \num[fixed-exponent = 11]{32993000e+4} & \num[fixed-exponent = 11]{34427700e+4} & \num[fixed-exponent = 11]{33678400e+4} & \num[fixed-exponent = 11]{33609400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       343} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       477} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     399.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       372} \\
ps-2000-s-75                                        & \num[fixed-exponent = 11]{32657200e+4} & \num[fixed-exponent = 11]{33071900e+4} & \num[fixed-exponent = 11]{32827980e+4} & \num[fixed-exponent = 11]{32796300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       310} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       505} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     387.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       343} \\
ps-2000-s-100                                       & \num[fixed-exponent = 11]{32803500e+4} & \num[fixed-exponent = 11]{33436800e+4} & \num[fixed-exponent = 11]{33147520e+4} & \num[fixed-exponent = 11]{33055600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       344} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       423} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     370.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       357} \\
ps-5000-s-10                                        & \num[fixed-exponent = 11]{37752800e+4} & \num[fixed-exponent = 11]{38303100e+4} & \num[fixed-exponent = 11]{38033400e+4} & \num[fixed-exponent = 11]{38048400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       312} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       414} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     361.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       361} \\
ps-5000-s-20                                        & \num[fixed-exponent = 11]{35327500e+4} & \num[fixed-exponent = 11]{35854000e+4} & \num[fixed-exponent = 11]{35631820e+4} & \num[fixed-exponent = 11]{35584900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       286} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     344.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       308} \\
ps-5000-s-50                                        & \num[fixed-exponent = 11]{32946700e+4} & \num[fixed-exponent = 11]{33887600e+4} & \num[fixed-exponent = 11]{33434000e+4} & \num[fixed-exponent = 11]{33556000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       310} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       427} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     357.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       341} \\
ps-5000-s-75                                        & \num[fixed-exponent = 11]{32510100e+4} & \num[fixed-exponent = 11]{34053100e+4} & \num[fixed-exponent = 11]{33354140e+4} & \num[fixed-exponent = 11]{33525800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       326} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       401} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     355.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       348} \\
ps-5000-s-100                                       & \num[fixed-exponent = 11]{32662900e+4} & \num[fixed-exponent = 11]{33457900e+4} & \num[fixed-exponent = 11]{32953580e+4} & \num[fixed-exponent = 11]{32766500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       324} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       505} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     411.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       391} \\
ps-10000-s-10                                       & \num[fixed-exponent = 11]{38143800e+4} & \num[fixed-exponent = 11]{38959400e+4} & \num[fixed-exponent = 11]{38466720e+4} & \num[fixed-exponent = 11]{38458400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       283} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       471} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     337.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       313} \\
ps-10000-s-20                                       & \num[fixed-exponent = 11]{35640500e+4} & \num[fixed-exponent = 11]{36473900e+4} & \num[fixed-exponent = 11]{35990660e+4} & \num[fixed-exponent = 11]{35961700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       321} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       396} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     349.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       348} \\
ps-10000-s-50                                       & \num[fixed-exponent = 11]{33034000e+4} & \num[fixed-exponent = 11]{34236800e+4} & \num[fixed-exponent = 11]{33545880e+4} & \num[fixed-exponent = 11]{33639900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       313} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       384} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     356.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       362} \\
ps-10000-s-75                                       & \num[fixed-exponent = 11]{32800200e+4} & \num[fixed-exponent = 11]{33939300e+4} & \num[fixed-exponent = 11]{33227060e+4} & \num[fixed-exponent = 11]{32941900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       327} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       452} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     377.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       363} \\
ps-10000-s-100                                      & \num[fixed-exponent = 11]{32450700e+4} & \num[fixed-exponent = 11]{33806500e+4} & \num[fixed-exponent = 11]{33275600e+4} & \num[fixed-exponent = 11]{33490900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       348} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       479} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     399.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       381} \\
\bottomrule
{$k=100$}\\
\midrule
ps-1000-s-10                                       & \num[fixed-exponent = 11]{35173100e+4} & \num[fixed-exponent = 11]{35674500e+4} & \num[fixed-exponent = 11]{35383280e+4} & \num[fixed-exponent = 11]{35332500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       399} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       629} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     552.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       572} \\
ps-1000-s-20                                       & \num[fixed-exponent = 11]{32381400e+4} & \num[fixed-exponent = 11]{33035500e+4} & \num[fixed-exponent = 11]{32703120e+4} & \num[fixed-exponent = 11]{32799200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       373} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       625} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     454.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       398} \\
ps-1000-s-50                                       & \num[fixed-exponent = 11]{30198400e+4} & \num[fixed-exponent = 11]{31270200e+4} & \num[fixed-exponent = 11]{30679880e+4} & \num[fixed-exponent = 11]{30555800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       420} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       608} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     503.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       471} \\
ps-1000-s-75                                       & \num[fixed-exponent = 11]{30377600e+4} & \num[fixed-exponent = 11]{30777700e+4} & \num[fixed-exponent = 11]{30528300e+4} & \num[fixed-exponent = 11]{30493400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       366} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       481} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     429.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       424} \\
ps-1000-s-100                                      & \num[fixed-exponent = 11]{30004000e+4} & \num[fixed-exponent = 11]{30870900e+4} & \num[fixed-exponent = 11]{30414420e+4} & \num[fixed-exponent = 11]{30578400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       464} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       795} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     557.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       484} \\
ps-2000-s-10                                       & \num[fixed-exponent = 11]{35393200e+4} & \num[fixed-exponent = 11]{35899600e+4} & \num[fixed-exponent = 11]{35668800e+4} & \num[fixed-exponent = 11]{35692500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       381} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       746} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     497.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} \\
ps-2000-s-20                                       & \num[fixed-exponent = 11]{32833500e+4} & \num[fixed-exponent = 11]{33462100e+4} & \num[fixed-exponent = 11]{33169060e+4} & \num[fixed-exponent = 11]{33153600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       438} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       527} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     487.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       490} \\
ps-2000-s-50                                       & \num[fixed-exponent = 11]{30602100e+4} & \num[fixed-exponent = 11]{31630900e+4} & \num[fixed-exponent = 11]{30985100e+4} & \num[fixed-exponent = 11]{30944400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       341} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     412.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       399} \\
ps-2000-s-75                                       & \num[fixed-exponent = 11]{30486500e+4} & \num[fixed-exponent = 11]{31095500e+4} & \num[fixed-exponent = 11]{30771820e+4} & \num[fixed-exponent = 11]{30756600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       382} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       515} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     422.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       393} \\
ps-2000-s-100                                      & \num[fixed-exponent = 11]{29840900e+4} & \num[fixed-exponent = 11]{30844900e+4} & \num[fixed-exponent = 11]{30372360e+4} & \num[fixed-exponent = 11]{30443700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       492} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       657} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     587.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       595} \\
ps-5000-s-10                                       & \num[fixed-exponent = 11]{36334000e+4} & \num[fixed-exponent = 11]{36760700e+4} & \num[fixed-exponent = 11]{36636480e+4} & \num[fixed-exponent = 11]{36696500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       368} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     416.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       404} \\
ps-5000-s-20                                       & \num[fixed-exponent = 11]{33108900e+4} & \num[fixed-exponent = 11]{33915200e+4} & \num[fixed-exponent = 11]{33419440e+4} & \num[fixed-exponent = 11]{33282400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       448} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       723} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     550.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       528} \\
ps-5000-s-50                                       & \num[fixed-exponent = 11]{30298900e+4} & \num[fixed-exponent = 11]{31580300e+4} & \num[fixed-exponent = 11]{30843940e+4} & \num[fixed-exponent = 11]{30852200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       351} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       602} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     471.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       493} \\
ps-5000-s-75                                       & \num[fixed-exponent = 11]{30487700e+4} & \num[fixed-exponent = 11]{31352100e+4} & \num[fixed-exponent = 11]{30797460e+4} & \num[fixed-exponent = 11]{30709300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       357} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       812} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     487.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       421} \\
ps-5000-s-100                                      & \num[fixed-exponent = 11]{30036900e+4} & \num[fixed-exponent = 11]{30979600e+4} & \num[fixed-exponent = 11]{30466540e+4} & \num[fixed-exponent = 11]{30205300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       458} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       610} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     516.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       511} \\
ps-10000-s-10                                      & \num[fixed-exponent = 11]{36450100e+4} & \num[fixed-exponent = 11]{37084900e+4} & \num[fixed-exponent = 11]{36681160e+4} & \num[fixed-exponent = 11]{36616100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       306} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       441} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     382.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       378} \\
ps-10000-s-20                                      & \num[fixed-exponent = 11]{33486900e+4} & \num[fixed-exponent = 11]{34022300e+4} & \num[fixed-exponent = 11]{33729820e+4} & \num[fixed-exponent = 11]{33719400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       341} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       534} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     449.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       468} \\
ps-10000-s-50                                      & \num[fixed-exponent = 11]{30812200e+4} & \num[fixed-exponent = 11]{31744500e+4} & \num[fixed-exponent = 11]{31104940e+4} & \num[fixed-exponent = 11]{30916500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       426} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       652} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     508.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       467} \\
ps-10000-s-75                                      & \num[fixed-exponent = 11]{30278500e+4} & \num[fixed-exponent = 11]{31572000e+4} & \num[fixed-exponent = 11]{30836020e+4} & \num[fixed-exponent = 11]{30726400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       358} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       610} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     474.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       441} \\
ps-10000-s-100                                     & \num[fixed-exponent = 11]{30035200e+4} & \num[fixed-exponent = 11]{31170200e+4} & \num[fixed-exponent = 11]{30505940e+4} & \num[fixed-exponent = 11]{30441900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       390} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       492} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     465.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       482} \\
\bottomrule
{$k=250$}\\
\midrule
ps-1000-s-10                                       & \num[fixed-exponent = 11]{32682600e+4} & \num[fixed-exponent = 11]{32906700e+4} & \num[fixed-exponent = 11]{32812300e+4} & \num[fixed-exponent = 11]{32864800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       466} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       976} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     817.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       939} \\
ps-1000-s-20                                       & \num[fixed-exponent = 11]{29684600e+4} & \num[fixed-exponent = 11]{30401900e+4} & \num[fixed-exponent = 11]{29933460e+4} & \num[fixed-exponent = 11]{29809300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       441} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       883} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     681.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       667} \\
ps-1000-s-50                                       & \num[fixed-exponent = 11]{27686000e+4} & \num[fixed-exponent = 11]{28154900e+4} & \num[fixed-exponent = 11]{27899660e+4} & \num[fixed-exponent = 11]{27884500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       437} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       736} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     599.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       650} \\
ps-1000-s-75                                       & \num[fixed-exponent = 11]{27334200e+4} & \num[fixed-exponent = 11]{27871300e+4} & \num[fixed-exponent = 11]{27532700e+4} & \num[fixed-exponent = 11]{27450400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       440} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       767} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     633.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       608} \\
ps-1000-s-100                                      & \num[fixed-exponent = 11]{26808900e+4} & \num[fixed-exponent = 11]{27951400e+4} & \num[fixed-exponent = 11]{27442760e+4} & \num[fixed-exponent = 11]{27322500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       468} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       816} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     686.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       692} \\
ps-2000-s-10                                       & \num[fixed-exponent = 11]{33299700e+4} & \num[fixed-exponent = 11]{33828500e+4} & \num[fixed-exponent = 11]{33565840e+4} & \num[fixed-exponent = 11]{33640000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       414} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1226} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     759.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       843} \\
ps-2000-s-20                                       & \num[fixed-exponent = 11]{30282300e+4} & \num[fixed-exponent = 11]{30930000e+4} & \num[fixed-exponent = 11]{30657000e+4} & \num[fixed-exponent = 11]{30863300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       435} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       815} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     601.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       581} \\
ps-2000-s-50                                       & \num[fixed-exponent = 11]{27805000e+4} & \num[fixed-exponent = 11]{28668800e+4} & \num[fixed-exponent = 11]{28214960e+4} & \num[fixed-exponent = 11]{28215400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       472} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       672} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     539.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       531} \\
ps-2000-s-75                                       & \num[fixed-exponent = 11]{27186500e+4} & \num[fixed-exponent = 11]{28255600e+4} & \num[fixed-exponent = 11]{27805480e+4} & \num[fixed-exponent = 11]{27857500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       386} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       729} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     540.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       447} \\
ps-2000-s-100                                      & \num[fixed-exponent = 11]{27173800e+4} & \num[fixed-exponent = 11]{28223000e+4} & \num[fixed-exponent = 11]{27761100e+4} & \num[fixed-exponent = 11]{27795600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       489} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       642} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     558.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       513} \\
ps-5000-s-10                                       & \num[fixed-exponent = 11]{34125300e+4} & \num[fixed-exponent = 11]{34654200e+4} & \num[fixed-exponent = 11]{34450120e+4} & \num[fixed-exponent = 11]{34487300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       330} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       713} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     509.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       471} \\
ps-5000-s-20                                       & \num[fixed-exponent = 11]{30827300e+4} & \num[fixed-exponent = 11]{31719000e+4} & \num[fixed-exponent = 11]{31210660e+4} & \num[fixed-exponent = 11]{31158200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       461} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       868} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     686.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       791} \\
ps-5000-s-50                                       & \num[fixed-exponent = 11]{28285700e+4} & \num[fixed-exponent = 11]{28603700e+4} & \num[fixed-exponent = 11]{28420180e+4} & \num[fixed-exponent = 11]{28372600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       435} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       726} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     594.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       663} \\
ps-5000-s-75                                       & \num[fixed-exponent = 11]{27207600e+4} & \num[fixed-exponent = 11]{28120700e+4} & \num[fixed-exponent = 11]{27526260e+4} & \num[fixed-exponent = 11]{27410500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       437} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       762} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     658.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       732} \\
ps-5000-s-100                                      & \num[fixed-exponent = 11]{27304500e+4} & \num[fixed-exponent = 11]{27681300e+4} & \num[fixed-exponent = 11]{27543000e+4} & \num[fixed-exponent = 11]{27616100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       445} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       775} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     646.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       673} \\
ps-10000-s-10                                      & \num[fixed-exponent = 11]{34532300e+4} & \num[fixed-exponent = 11]{35047700e+4} & \num[fixed-exponent = 11]{34769780e+4} & \num[fixed-exponent = 11]{34719100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       314} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       619} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     485.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       469} \\
ps-10000-s-20                                      & \num[fixed-exponent = 11]{31218800e+4} & \num[fixed-exponent = 11]{31874000e+4} & \num[fixed-exponent = 11]{31419060e+4} & \num[fixed-exponent = 11]{31308300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       462} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       829} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     690.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       703} \\
ps-10000-s-50                                      & \num[fixed-exponent = 11]{28093100e+4} & \num[fixed-exponent = 11]{28298700e+4} & \num[fixed-exponent = 11]{28209760e+4} & \num[fixed-exponent = 11]{28266800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       450} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       823} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     589.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       589} \\
ps-10000-s-75                                      & \num[fixed-exponent = 11]{27377000e+4} & \num[fixed-exponent = 11]{28557200e+4} & \num[fixed-exponent = 11]{27908740e+4} & \num[fixed-exponent = 11]{28050100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       417} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       742} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     556.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       485} \\
ps-10000-s-100                                     & \num[fixed-exponent = 11]{27134800e+4} & \num[fixed-exponent = 11]{28191700e+4} & \num[fixed-exponent = 11]{27644240e+4} & \num[fixed-exponent = 11]{27690300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       476} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       823} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     671.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       727} \\
\bottomrule
{$k=1000$}\\
\midrule
ps-1000-s-10                                      & \num[fixed-exponent = 11]{29437600e+4} & \num[fixed-exponent = 11]{29693400e+4} & \num[fixed-exponent = 11]{29578820e+4} & \num[fixed-exponent = 11]{29569400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       379} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      9746} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3319.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       478} \\
ps-1000-s-20                                      & \num[fixed-exponent = 11]{26241800e+4} & \num[fixed-exponent = 11]{26757600e+4} & \num[fixed-exponent = 11]{26543800e+4} & \num[fixed-exponent = 11]{26639500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       428} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6384} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3026.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3668} \\
ps-1000-s-50                                      & \num[fixed-exponent = 11]{23512200e+4} & \num[fixed-exponent = 11]{24331000e+4} & \num[fixed-exponent = 11]{23944860e+4} & \num[fixed-exponent = 11]{23950700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       883} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4566} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2324.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1801} \\
ps-1000-s-75                                      & \num[fixed-exponent = 11]{23152800e+4} & \num[fixed-exponent = 11]{23757200e+4} & \num[fixed-exponent = 11]{23479800e+4} & \num[fixed-exponent = 11]{23481900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       586} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4788} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1601.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       859} \\
ps-1000-s-100                                     & \num[fixed-exponent = 11]{23225600e+4} & \num[fixed-exponent = 11]{23287600e+4} & \num[fixed-exponent = 11]{23255700e+4} & \num[fixed-exponent = 11]{23284550e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1076} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3793} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2248.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3417} \\
ps-2000-s-10                                      & \num[fixed-exponent = 11]{30322400e+4} & \num[fixed-exponent = 11]{30913400e+4} & \num[fixed-exponent = 11]{30553420e+4} & \num[fixed-exponent = 11]{30539000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       317} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6692} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3446.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3786} \\
ps-2000-s-20                                      & \num[fixed-exponent = 11]{27062000e+4} & \num[fixed-exponent = 11]{27682700e+4} & \num[fixed-exponent = 11]{27386800e+4} & \num[fixed-exponent = 11]{27342700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       459} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5175} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2885.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3583} \\
ps-2000-s-50                                      & \num[fixed-exponent = 11]{23875900e+4} & \num[fixed-exponent = 11]{24547200e+4} & \num[fixed-exponent = 11]{24197920e+4} & \num[fixed-exponent = 11]{24185800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       573} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5388} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2791.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2773} \\
ps-2000-s-75                                      & \num[fixed-exponent = 11]{23186900e+4} & \num[fixed-exponent = 11]{23654900e+4} & \num[fixed-exponent = 11]{23496200e+4} & \num[fixed-exponent = 11]{23584700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       653} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2866} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1701.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1947} \\
ps-2000-s-100                                     & \num[fixed-exponent = 11]{22930400e+4} & \num[fixed-exponent = 11]{23758200e+4} & \num[fixed-exponent = 11]{23300740e+4} & \num[fixed-exponent = 11]{23271200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       585} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5912} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1748.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       706} \\
ps-5000-s-10                                      & \num[fixed-exponent = 11]{31677300e+4} & \num[fixed-exponent = 11]{31775500e+4} & \num[fixed-exponent = 11]{31740360e+4} & \num[fixed-exponent = 11]{31754000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4664} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      7886} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    6440.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6910} \\
ps-5000-s-20                                      & \num[fixed-exponent = 11]{27843200e+4} & \num[fixed-exponent = 11]{28461000e+4} & \num[fixed-exponent = 11]{28128540e+4} & \num[fixed-exponent = 11]{28102800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       536} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5521} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3058.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3454} \\
ps-5000-s-50                                      & \num[fixed-exponent = 11]{24260700e+4} & \num[fixed-exponent = 11]{24648100e+4} & \num[fixed-exponent = 11]{24435260e+4} & \num[fixed-exponent = 11]{24418200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       526} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2366} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     954.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       590} \\
ps-5000-s-75                                      & \num[fixed-exponent = 11]{23535000e+4} & \num[fixed-exponent = 11]{23792900e+4} & \num[fixed-exponent = 11]{23674520e+4} & \num[fixed-exponent = 11]{23709300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       809} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3889} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1839.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       961} \\
ps-5000-s-100                                     & \num[fixed-exponent = 11]{23167300e+4} & \num[fixed-exponent = 11]{23606800e+4} & \num[fixed-exponent = 11]{23331120e+4} & \num[fixed-exponent = 11]{23282800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       626} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6184} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3354.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4155} \\
ps-10000-s-10                                     & \num[fixed-exponent = 11]{32770400e+4} & \num[fixed-exponent = 11]{33029000e+4} & \num[fixed-exponent = 11]{32921560e+4} & \num[fixed-exponent = 11]{32919800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       262} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4210} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2197.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1526} \\
ps-10000-s-20                                     & \num[fixed-exponent = 11]{28231200e+4} & \num[fixed-exponent = 11]{28725700e+4} & \num[fixed-exponent = 11]{28413500e+4} & \num[fixed-exponent = 11]{28404000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       960} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4509} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2909.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3196} \\
ps-10000-s-50                                     & \num[fixed-exponent = 11]{24386800e+4} & \num[fixed-exponent = 11]{25001800e+4} & \num[fixed-exponent = 11]{24705540e+4} & \num[fixed-exponent = 11]{24753300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       496} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4026} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1776.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       791} \\
ps-10000-s-75                                     & \num[fixed-exponent = 11]{23540500e+4} & \num[fixed-exponent = 11]{23769700e+4} & \num[fixed-exponent = 11]{23665100e+4} & \num[fixed-exponent = 11]{23671800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       598} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5633} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2186.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1202} \\
ps-10000-s-100                                    & \num[fixed-exponent = 11]{23062100e+4} & \num[fixed-exponent = 11]{23379400e+4} & \num[fixed-exponent = 11]{23251840e+4} & \num[fixed-exponent = 11]{23322800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       592} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4653} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1874.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       864} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy on \texttt{Random} instances with $n=10^6$ and $d=1000$ and varying parameters, experiments belong to class II.}\\%
\endfoot
\bottomrule
\caption[]{Piecy on \texttt{Random} instances with $n=10^6$ and $d=1000$ and varying parameters, experiments belong to class II.\label{piecy-random}}\\%
\endlastfoot
{$k=10$}\\
\midrule
ps-2000-svd-10             & \num[fixed-exponent=10]{3326430e+4} & \num[fixed-exponent=10]{3327080e+4} & \num[fixed-exponent=10]{3326748e+4} & \num[fixed-exponent=10]{3326720e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1013} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1464} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1283.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1289} \\
ps-2000-svd-20             & \num[fixed-exponent=10]{3328270e+4} & \num[fixed-exponent=10]{3330310e+4} & \num[fixed-exponent=10]{3329178e+4} & \num[fixed-exponent=10]{3328950e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       997} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1841} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1536.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1666} \\
ps-2000-svd-50             & \num[fixed-exponent=10]{3328600e+4} & \num[fixed-exponent=10]{3330530e+4} & \num[fixed-exponent=10]{3329520e+4} & \num[fixed-exponent=10]{3329470e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       945} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2235} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1452.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1347} \\
ps-2000-svd-75             & \num[fixed-exponent=10]{3327830e+4} & \num[fixed-exponent=10]{3332150e+4} & \num[fixed-exponent=10]{3329568e+4} & \num[fixed-exponent=10]{3329210e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       755} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2399} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1771.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1981} \\
ps-4000-svd-10             & \num[fixed-exponent=10]{3326100e+4} & \num[fixed-exponent=10]{3326950e+4} & \num[fixed-exponent=10]{3326532e+4} & \num[fixed-exponent=10]{3326500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1178} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2048} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1491.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1340} \\
ps-4000-svd-20             & \num[fixed-exponent=10]{3326650e+4} & \num[fixed-exponent=10]{3328070e+4} & \num[fixed-exponent=10]{3327472e+4} & \num[fixed-exponent=10]{3327470e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1083} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2156} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1536.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1408} \\
ps-4000-svd-50             & \num[fixed-exponent=10]{3328170e+4} & \num[fixed-exponent=10]{3329550e+4} & \num[fixed-exponent=10]{3328796e+4} & \num[fixed-exponent=10]{3328670e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       759} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1890} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1423.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1561} \\
ps-4000-svd-75             & \num[fixed-exponent=10]{3327890e+4} & \num[fixed-exponent=10]{3329670e+4} & \num[fixed-exponent=10]{3328986e+4} & \num[fixed-exponent=10]{3329130e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       953} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2148} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1628.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1495} \\
ps-10000-svd-10            & \num[fixed-exponent=10]{3326330e+4} & \num[fixed-exponent=10]{3327730e+4} & \num[fixed-exponent=10]{3326974e+4} & \num[fixed-exponent=10]{3327120e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1447} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2065} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1650.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1511} \\
ps-10000-svd-20            & \num[fixed-exponent=10]{3326610e+4} & \num[fixed-exponent=10]{3328160e+4} & \num[fixed-exponent=10]{3327312e+4} & \num[fixed-exponent=10]{3327120e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1091} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1887} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1500.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1537} \\
ps-10000-svd-50            & \num[fixed-exponent=10]{3327700e+4} & \num[fixed-exponent=10]{3329880e+4} & \num[fixed-exponent=10]{3329076e+4} & \num[fixed-exponent=10]{3329360e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1058} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2752} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1977.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2115} \\
ps-10000-svd-75            & \num[fixed-exponent=10]{3328060e+4} & \num[fixed-exponent=10]{3331070e+4} & \num[fixed-exponent=10]{3328922e+4} & \num[fixed-exponent=10]{3328450e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1071} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2836} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1711.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1523} \\
\bottomrule
{$k=20$}\\
\midrule
ps-2000-svd-20             & \num[fixed-exponent=10]{3323480e+4} & \num[fixed-exponent=10]{3324830e+4} & \num[fixed-exponent=10]{3324226e+4} & \num[fixed-exponent=10]{3324390e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2484} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4608} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3539.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3853} \\
ps-2000-svd-50             & \num[fixed-exponent=10]{3326340e+4} & \num[fixed-exponent=10]{3328200e+4} & \num[fixed-exponent=10]{3327316e+4} & \num[fixed-exponent=10]{3327290e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       950} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4724} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3133.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3233} \\
ps-2000-svd-75             & \num[fixed-exponent=10]{3326450e+4} & \num[fixed-exponent=10]{3327930e+4} & \num[fixed-exponent=10]{3327162e+4} & \num[fixed-exponent=10]{3327220e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1359} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2931} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2303.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2545} \\
ps-4000-svd-20             & \num[fixed-exponent=10]{3323150e+4} & \num[fixed-exponent=10]{3325160e+4} & \num[fixed-exponent=10]{3324002e+4} & \num[fixed-exponent=10]{3323780e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2160} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4826} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3257.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2846} \\
ps-4000-svd-50             & \num[fixed-exponent=10]{3325180e+4} & \num[fixed-exponent=10]{3327450e+4} & \num[fixed-exponent=10]{3326072e+4} & \num[fixed-exponent=10]{3325940e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2469} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5351} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3685.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3384} \\
ps-4000-svd-75             & \num[fixed-exponent=10]{3324820e+4} & \num[fixed-exponent=10]{3328850e+4} & \num[fixed-exponent=10]{3326726e+4} & \num[fixed-exponent=10]{3326330e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1119} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2563} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1896.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1930} \\
ps-10000-svd-20            & \num[fixed-exponent=10]{3322920e+4} & \num[fixed-exponent=10]{3323510e+4} & \num[fixed-exponent=10]{3323324e+4} & \num[fixed-exponent=10]{3323410e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1623} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4650} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2893.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2634} \\
ps-10000-svd-50            & \num[fixed-exponent=10]{3325020e+4} & \num[fixed-exponent=10]{3326520e+4} & \num[fixed-exponent=10]{3325646e+4} & \num[fixed-exponent=10]{3325710e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1493} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4866} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3010.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2701} \\
ps-10000-svd-75            & \num[fixed-exponent=10]{3324420e+4} & \num[fixed-exponent=10]{3328860e+4} & \num[fixed-exponent=10]{3325668e+4} & \num[fixed-exponent=10]{3325010e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2523} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3985} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3268.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3454} \\
\bottomrule
{$k=50$}\\
\midrule
ps-2000-svd-50             & \num[fixed-exponent=10]{3321600e+4} & \num[fixed-exponent=10]{3324270e+4} & \num[fixed-exponent=10]{3322722e+4} & \num[fixed-exponent=10]{3322620e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1798} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4881} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3537.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3742} \\
ps-2000-svd-75             & \num[fixed-exponent=10]{3322650e+4} & \num[fixed-exponent=10]{3328740e+4} & \num[fixed-exponent=10]{3325472e+4} & \num[fixed-exponent=10]{3325260e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1047} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      9855} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    4069.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3864} \\
ps-4000-svd-50             & \num[fixed-exponent=10]{3319110e+4} & \num[fixed-exponent=10]{3322980e+4} & \num[fixed-exponent=10]{3322016e+4} & \num[fixed-exponent=10]{3322710e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1350} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      7193} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    4015.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4781} \\
ps-4000-svd-75             & \num[fixed-exponent=10]{3320570e+4} & \num[fixed-exponent=10]{3325210e+4} & \num[fixed-exponent=10]{3322722e+4} & \num[fixed-exponent=10]{3323010e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1382} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6330} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    4421.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4843} \\
ps-10000-svd-50            & \num[fixed-exponent=10]{3318700e+4} & \num[fixed-exponent=10]{3321300e+4} & \num[fixed-exponent=10]{3319922e+4} & \num[fixed-exponent=10]{3319480e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1138} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      7283} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3716.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3536} \\
ps-10000-svd-75            & \num[fixed-exponent=10]{3321290e+4} & \num[fixed-exponent=10]{3324780e+4} & \num[fixed-exponent=10]{3322676e+4} & \num[fixed-exponent=10]{3322930e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1585} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      7521} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    4017.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2233} \\
\end{longtable}
}

{%
\scriptsize%
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy on \texttt{LowerBound} instances with $n=10000$ and a piece size of $2000$, experiments belong to class II.\label{piecy-lowerbound}}\\%
\endfoot
k-10-d-10010-k-10-svd-15                    & \num[fixed-exponent=7]{  57174400} & \num[fixed-exponent=7]{  61050700} & \num[fixed-exponent=7]{58611740.0} & \num[fixed-exponent=7]{  58408400} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        53} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        76} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      62.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        58} \\
k-10-d-10010-k-10-svd-20                    & \num[fixed-exponent=7]{  54856900} & \num[fixed-exponent=7]{  56818600} & \num[fixed-exponent=7]{55788060.0} & \num[fixed-exponent=7]{  55809800} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        56} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        94} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      69.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        61} \\
k-50-d-10050-k-50-svd-75                    & \num[fixed-exponent=7]{  56855300} & \num[fixed-exponent=7]{  57715600} & \num[fixed-exponent=7]{57334940.0} & \num[fixed-exponent=7]{  57333700} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        78} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        78} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      78.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        78} \\
k-50-d-10050-k-50-svd-100                   & \num[fixed-exponent=7]{  5493e+4} & \num[fixed-exponent=7]{  55168000} & \num[fixed-exponent=7]{55041820.0} & \num[fixed-exponent=7]{  55026100} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        79} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        80} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      78.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        79} \\
\end{longtable}
\begin{tikzpicture}
%\begin{axis}[
%bar width=0.25cm,
%width=9cm,
%height=6cm, %
%ybar stacked,
%xtick=data,
%enlarge x limits=0.2,
%xticklabels={\tiny{$k=5$},\tiny{$k=10$},\tiny{$k=50$},\tiny{$k=100$}},
%legend columns=2,%
%legend pos=north east,
%axis y discontinuity=crunch,
%tick scale binop=\times,
%scaled ticks=true,
%]
%\addplot +[draw=black,fill=black!20,bar shift=-.4cm] coordinates {(1,423369) (2,412992) (3,342799) (4,304285)};\addlegendentry{\tiny{BICO}};
%\addlegendimage{empty legend}\addlegendentry{}
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!40]coordinates {(1,427913) (2,394452) (3,328280) (4,304285)};\addlegendentry{\tiny{piecy}}; %
%\addplot  +[draw=black,fill=black!40,
%postaction={
%pattern=north east lines
%}]coordinates {(1,29386) (2,38617) (3,8504) (4,18068)}; \addlegendentry{\tiny{max}};%
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm]coordinates {(1,415046) (2,385795) (3,329127) (4,307981)}; \addlegendentry{\tiny{piecy-mr}};%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm,
%postaction={
%pattern=north east lines
%}]coordinates {(1,13264) (2,18965) (3,13664) (4,18068)}; \addlegendentry{\tiny{ max}}; %
%\end{axis}
%\end{tikzpicture}
\hfill
%\begin{tikzpicture}
%\begin{axis}[
%bar width=0.25cm,
%width=9cm,
%height=6cm, %
%ybar stacked,
%xtick=data,
%enlarge x limits=0.2,
%xticklabels={\tiny{$k=5$},\tiny{$k=10$},\tiny{$k=50$},\tiny{$k=100$}},
%legend columns=2,transpose legend,
%legend pos=south east,
%scaled y ticks=base 10:-3,
%tick scale binop=\times,
%]
%\addplot +[draw=black,fill=black!20,bar shift=-.4cm] coordinates {(1,319.1) (2,366) (3,427.6) (4,502.9)};\addlegendentry{\tiny{BICO}};
%\addlegendimage{empty legend}\addlegendentry{}
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!40]coordinates {(1,217.7) (2,248.5) (3,355.2) (4,465.2)};\addlegendentry{\tiny{piecy}}; %
%\addplot  +[draw=black,fill=black!40,
%postaction={
%pattern=north east lines
%}]coordinates {(1,96.1) (2,102) (3,56.6) (4,122)}; \addlegendentry{\tiny{ max}};%
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm]coordinates {(1,371.1) (2,380.6) (3,437.7) (4,447.8)}; \addlegendentry{\tiny{piecy-mr}};%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm,
%postaction={
%pattern=north east lines
%}]coordinates {(1,225.2) (2,279.3) (3,186.5) (4,177.8)}; \addlegendentry{\tiny{ max}}; %
%\end{axis}
%\end{tikzpicture}
\begin{tikzpicture}
%\begin{axis}[
%bar width=0.25cm,
%width=9cm,
%height=6cm, %
%ybar stacked,
%xtick=data,
%ymin=3200000000,
%ymax=3440000000,
%enlarge x limits=0.2,
%xticklabels={\tiny{$k=10$},\tiny{$k=20$},\tiny{$k=50$},\tiny{$k=100$}},
%legend columns=2,transpose legend,
%legend style={at={(0.5,0.03)},anchor=south},
%axis y discontinuity=crunch,
%tick scale binop=\times,
%scaled ticks=true,
%]
%\addplot +[draw=black,fill=black!20,bar shift=-.4cm] coordinates {%
%(9,3407023529.4)
%(10,3405601764.7)
%(11,3404251176.5)
%(12,3395151764.7)
%};
%\addlegendentry{\tiny{BICO}};
%\addlegendimage{empty legend}\addlegendentry{}
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!40]coordinates {
%(9,3403734705.9)
%(10,3400568235.3)
%(11,3401694705.9)
%(12,3380031176.5)
%};\addlegendentry{\tiny{piecy}}; %
%\addplot  +[draw=black,fill=black!40,
%postaction={
%pattern=north east lines
%}]coordinates {
%(9,3352941.19999981)
%(10,5782941.19999981)
%(11,1282352.9000001)
%(12,11011764.6999998)
%}; \addlegendentry{\tiny{max}};%
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm]coordinates {
%(9,3402898000)
%(10,3399450000.1)
%(11,3394466666.7)
%(12,3383947777.8)
%}; \addlegendentry{\tiny{piecy-mr}};%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm,
%postaction={
%pattern=north east lines
%}]coordinates {
%(9,3888000)
%(10,6333333.20000029)
%(11,8135555.5)
%(12,13898888.8999996)
%}; \addlegendentry{\tiny{max}}; %
%\end{axis}
%\end{tikzpicture}
\begin{tikzpicture}
%\begin{axis}[
%bar width=0.25cm,
%width=9cm,
%height=6cm, %
%ybar stacked,
%xtick=data,
%enlarge x limits=0.2,
%xticklabels={\tiny{$k=10$},\tiny{$k=20$},\tiny{$k=50$},\tiny{$k=100$}},
%legend columns=2,%
%legend pos=north west,
%scaled y ticks=base 10:-3,
%tick scale binop=\times,
%]
%\addplot +[draw=black,fill=black!20,bar shift=-.4cm] coordinates {%
%(9	,	1454.9	)
%(10	,	2350	)
%(11	,	4547.8	)
%(12	,	3602.6	)
%};
%\addlegendentry{\tiny{BICO}};
%\addlegendimage{empty legend}\addlegendentry{}
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!40]coordinates {
%(9	,	931	)
%(10	,	1100.2	)
%(11	,	4041	)
%(12	,	954.3	)
%};\addlegendentry{\tiny{piecy}}; %
%\addplot  +[draw=black,fill=black!40,
%postaction={
%pattern=north east lines
%}]coordinates {
%(9	,	797.3	)
%(10	,	1334.4	)
%(11	,	471.1	)
%(12	,	4484.6	)
%}; \addlegendentry{\tiny{max}};%
%
%\resetstackedplots
%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm]coordinates {
%(9	,	773.4	)
%(10	,	1000.9	)
%(11	,	1594.9	)
%(12	,	908.1	)
%}; \addlegendentry{\tiny{piecy-mr}};%
%\addplot  +[draw=black,fill=black!60,bar shift=.4cm,
%postaction={
%pattern=north east lines
%}]coordinates {
%(9	,	249.2	)
%(10	,	307.6	)
%(11	,	1269.6	)
%(12	,	4681.7	)
%}; \addlegendentry{\tiny{max}}; %
%\end{axis}
%\end{tikzpicture}

==> (inline-2) <==
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy-mr on \texttt{Caltech128}, experiments belong to class I.}\\%
\endfoot
\bottomrule
\caption[]{Piecy-mr on \texttt{Caltech128} (continued), experiments belong to class I.\label{piecy-mr-caltech}}\\%
\endlastfoot
{$k=5$}\\
\midrule
ps-5000-np-5-s-50                            & \num[fixed-exponent = 11]{42754800e+4} & \num[fixed-exponent = 11]{42911500e+4} & \num[fixed-exponent = 11]{42830920e+4} & \num[fixed-exponent = 11]{42824200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       469} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       504} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     483.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       479} \\
ps-5000-np-5-s-75                            & \num[fixed-exponent = 11]{42486500e+4} & \num[fixed-exponent = 11]{42864500e+4} & \num[fixed-exponent = 11]{42691880e+4} & \num[fixed-exponent = 11]{42654800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       491} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       514} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     501.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       500} \\
ps-5000-np-5-s-100                           & \num[fixed-exponent = 11]{42299700e+4} & \num[fixed-exponent = 11]{42925400e+4} & \num[fixed-exponent = 11]{42689720e+4} & \num[fixed-exponent = 11]{42729000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       502} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       548} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     525.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       525} \\
ps-5000-np-10-s-50                           & \num[fixed-exponent = 11]{41882200e+4} & \num[fixed-exponent = 11]{41946500e+4} & \num[fixed-exponent = 11]{41905560e+4} & \num[fixed-exponent = 11]{41899600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       365} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       420} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     394.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       395} \\
ps-5000-np-10-s-75                           & \num[fixed-exponent = 11]{41694100e+4} & \num[fixed-exponent = 11]{41933600e+4} & \num[fixed-exponent = 11]{41817300e+4} & \num[fixed-exponent = 11]{41831600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       418} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       480} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     439.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       430} \\
ps-5000-np-10-s-100                          & \num[fixed-exponent = 11]{41706600e+4} & \num[fixed-exponent = 11]{41942900e+4} & \num[fixed-exponent = 11]{41856180e+4} & \num[fixed-exponent = 11]{41874700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       449} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       490} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     468.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       468} \\
ps-5000-np-15-s-50                           & \num[fixed-exponent = 11]{41681000e+4} & \num[fixed-exponent = 11]{41895700e+4} & \num[fixed-exponent = 11]{41830140e+4} & \num[fixed-exponent = 11]{41862100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       355} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       394} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     371.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       367} \\
ps-5000-np-15-s-75                           & \num[fixed-exponent = 11]{41583100e+4} & \num[fixed-exponent = 11]{41841900e+4} & \num[fixed-exponent = 11]{41686800e+4} & \num[fixed-exponent = 11]{41682600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       397} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       461} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     428.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       437} \\
ps-5000-np-15-s-100                          & \num[fixed-exponent = 11]{41604900e+4} & \num[fixed-exponent = 11]{41857000e+4} & \num[fixed-exponent = 11]{41737100e+4} & \num[fixed-exponent = 11]{41748300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       478} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     468.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       474} \\
ps-10000-np-5-s-50                           & \num[fixed-exponent = 11]{41554300e+4} & \num[fixed-exponent = 11]{41809600e+4} & \num[fixed-exponent = 11]{41657340e+4} & \num[fixed-exponent = 11]{41626600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       528} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       591} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     566.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       581} \\
ps-10000-np-5-s-75                           & \num[fixed-exponent = 11]{41410100e+4} & \num[fixed-exponent = 11]{41695300e+4} & \num[fixed-exponent = 11]{41504560e+4} & \num[fixed-exponent = 11]{41479900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       543} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       621} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     590.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       602} \\
ps-10000-np-5-s-100                          & \num[fixed-exponent = 11]{41441800e+4} & \num[fixed-exponent = 11]{41700000e+4} & \num[fixed-exponent = 11]{41591440e+4} & \num[fixed-exponent = 11]{41645900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       535} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       647} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     596.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       602} \\
ps-10000-np-10-s-50                          & \num[fixed-exponent = 11]{41840300e+4} & \num[fixed-exponent = 11]{42441400e+4} & \num[fixed-exponent = 11]{42104380e+4} & \num[fixed-exponent = 11]{41924500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       420} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       551} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     473.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} \\
ps-10000-np-10-s-75                          & \num[fixed-exponent = 11]{41767900e+4} & \num[fixed-exponent = 11]{41914200e+4} & \num[fixed-exponent = 11]{41812120e+4} & \num[fixed-exponent = 11]{41791200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       487} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       556} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     517.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       504} \\
ps-10000-np-10-s-100                         & \num[fixed-exponent = 11]{41741700e+4} & \num[fixed-exponent = 11]{42351000e+4} & \num[fixed-exponent = 11]{41890240e+4} & \num[fixed-exponent = 11]{41784400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       495} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       579} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     541.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       555} \\
ps-10000-np-15-s-50                          & \num[fixed-exponent = 11]{41534400e+4} & \num[fixed-exponent = 11]{41963300e+4} & \num[fixed-exponent = 11]{41714720e+4} & \num[fixed-exponent = 11]{41667200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       413} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       451} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     437.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       440} \\
ps-10000-np-15-s-75                          & \num[fixed-exponent = 11]{41528200e+4} & \num[fixed-exponent = 11]{41798300e+4} & \num[fixed-exponent = 11]{41676260e+4} & \num[fixed-exponent = 11]{41675600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       443} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       485} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     467.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       471} \\
ps-10000-np-15-s-100                         & \num[fixed-exponent = 11]{41562400e+4} & \num[fixed-exponent = 11]{41829300e+4} & \num[fixed-exponent = 11]{41671420e+4} & \num[fixed-exponent = 11]{41639500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       470} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       630} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     524.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       508} \\
\bottomrule
{$k=10$}\\
\midrule
ps-5000-np-5-s-50                           & \num[fixed-exponent = 11]{40050800e+4} & \num[fixed-exponent = 11]{40702200e+4} & \num[fixed-exponent = 11]{40304060e+4} & \num[fixed-exponent = 11]{40204800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       454} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       531} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     487.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       480} \\
ps-5000-np-5-s-75                           & \num[fixed-exponent = 11]{40122500e+4} & \num[fixed-exponent = 11]{40800400e+4} & \num[fixed-exponent = 11]{40476020e+4} & \num[fixed-exponent = 11]{40364500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       480} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       513} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     495.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       496} \\
ps-5000-np-5-s-100                          & \num[fixed-exponent = 11]{40000900e+4} & \num[fixed-exponent = 11]{40755500e+4} & \num[fixed-exponent = 11]{40311920e+4} & \num[fixed-exponent = 11]{40283000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       503} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       557} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     520.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       516} \\
ps-5000-np-10-s-50                          & \num[fixed-exponent = 11]{39377000e+4} & \num[fixed-exponent = 11]{39900500e+4} & \num[fixed-exponent = 11]{39655580e+4} & \num[fixed-exponent = 11]{39635100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       371} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       428} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     392.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       393} \\
ps-5000-np-10-s-75                          & \num[fixed-exponent = 11]{39239700e+4} & \num[fixed-exponent = 11]{39756100e+4} & \num[fixed-exponent = 11]{39445720e+4} & \num[fixed-exponent = 11]{39417300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       405} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       446} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     430.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       434} \\
ps-5000-np-10-s-100                         & \num[fixed-exponent = 11]{39194600e+4} & \num[fixed-exponent = 11]{39764300e+4} & \num[fixed-exponent = 11]{39507660e+4} & \num[fixed-exponent = 11]{39473800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       448} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       489} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     465.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       470} \\
ps-5000-np-15-s-50                          & \num[fixed-exponent = 11]{39037100e+4} & \num[fixed-exponent = 11]{39242400e+4} & \num[fixed-exponent = 11]{39132760e+4} & \num[fixed-exponent = 11]{39100800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       360} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       404} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     380.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       376} \\
ps-5000-np-15-s-75                          & \num[fixed-exponent = 11]{38771800e+4} & \num[fixed-exponent = 11]{39050000e+4} & \num[fixed-exponent = 11]{38858280e+4} & \num[fixed-exponent = 11]{38802200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       382} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       419} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     407.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       415} \\
ps-5000-np-15-s-100                         & \num[fixed-exponent = 11]{38701800e+4} & \num[fixed-exponent = 11]{39428500e+4} & \num[fixed-exponent = 11]{38990820e+4} & \num[fixed-exponent = 11]{39003900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       407} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       481} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     444.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       447} \\
ps-10000-np-5-s-50                          & \num[fixed-exponent = 11]{38708600e+4} & \num[fixed-exponent = 11]{38957700e+4} & \num[fixed-exponent = 11]{38830720e+4} & \num[fixed-exponent = 11]{38868400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       569} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       725} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     617.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       588} \\
ps-10000-np-5-s-75                          & \num[fixed-exponent = 11]{38375800e+4} & \num[fixed-exponent = 11]{38909900e+4} & \num[fixed-exponent = 11]{38619440e+4} & \num[fixed-exponent = 11]{38618100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       557} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       645} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     603.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       614} \\
ps-10000-np-5-s-100                         & \num[fixed-exponent = 11]{38423300e+4} & \num[fixed-exponent = 11]{38881200e+4} & \num[fixed-exponent = 11]{38579520e+4} & \num[fixed-exponent = 11]{38506000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       600} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       701} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     659.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       674} \\
ps-10000-np-10-s-50                         & \num[fixed-exponent = 11]{38919700e+4} & \num[fixed-exponent = 11]{39205600e+4} & \num[fixed-exponent = 11]{39053660e+4} & \num[fixed-exponent = 11]{39015200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       474} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       512} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     492.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} \\
ps-10000-np-10-s-75                         & \num[fixed-exponent = 11]{38731900e+4} & \num[fixed-exponent = 11]{39351300e+4} & \num[fixed-exponent = 11]{38996780e+4} & \num[fixed-exponent = 11]{38990500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       541} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     494.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       487} \\
ps-10000-np-10-s-100                        & \num[fixed-exponent = 11]{38671000e+4} & \num[fixed-exponent = 11]{38972500e+4} & \num[fixed-exponent = 11]{38826580e+4} & \num[fixed-exponent = 11]{38801100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       505} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       552} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     530.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       536} \\
ps-10000-np-15-s-50                         & \num[fixed-exponent = 11]{38856300e+4} & \num[fixed-exponent = 11]{39112800e+4} & \num[fixed-exponent = 11]{38960440e+4} & \num[fixed-exponent = 11]{38929900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       412} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       484} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     455.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       465} \\
ps-10000-np-15-s-75                         & \num[fixed-exponent = 11]{38746700e+4} & \num[fixed-exponent = 11]{39277900e+4} & \num[fixed-exponent = 11]{38998360e+4} & \num[fixed-exponent = 11]{39023300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       429} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     449.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       432} \\
ps-10000-np-15-s-100                        & \num[fixed-exponent = 11]{38498900e+4} & \num[fixed-exponent = 11]{38915500e+4} & \num[fixed-exponent = 11]{38672520e+4} & \num[fixed-exponent = 11]{38645700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       489} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       609} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     540.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       536} \\
\bottomrule
{$k=50$}\\
\midrule
ps-5000-np-5-s-50                           & \num[fixed-exponent = 11]{34623400e+4} & \num[fixed-exponent = 11]{35333000e+4} & \num[fixed-exponent = 11]{35020360e+4} & \num[fixed-exponent = 11]{34964700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       474} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     482.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       479} \\
ps-5000-np-5-s-75                           & \num[fixed-exponent = 11]{34115700e+4} & \num[fixed-exponent = 11]{34983200e+4} & \num[fixed-exponent = 11]{34706900e+4} & \num[fixed-exponent = 11]{34737200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       473} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       569} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     513.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       505} \\
ps-5000-np-5-s-100                          & \num[fixed-exponent = 11]{34398400e+4} & \num[fixed-exponent = 11]{35370700e+4} & \num[fixed-exponent = 11]{34809220e+4} & \num[fixed-exponent = 11]{34743700e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       489} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       576} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     519.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       518} \\
ps-5000-np-10-s-50                          & \num[fixed-exponent = 11]{34448600e+4} & \num[fixed-exponent = 11]{35180800e+4} & \num[fixed-exponent = 11]{34730640e+4} & \num[fixed-exponent = 11]{34658800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       360} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       429} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     393.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       383} \\
ps-5000-np-10-s-75                          & \num[fixed-exponent = 11]{34276500e+4} & \num[fixed-exponent = 11]{34877600e+4} & \num[fixed-exponent = 11]{34559125e+4} & \num[fixed-exponent = 11]{34807300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       400} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       442} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     417.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       428} \\
ps-5000-np-10-s-100                         & \num[fixed-exponent = 11]{33875500e+4} & \num[fixed-exponent = 11]{34262000e+4} & \num[fixed-exponent = 11]{34090275e+4} & \num[fixed-exponent = 11]{34188150e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       499} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     471.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} \\
ps-5000-np-15-s-50                          & \num[fixed-exponent = 11]{34088500e+4} & \num[fixed-exponent = 11]{34560800e+4} & \num[fixed-exponent = 11]{34289525e+4} & \num[fixed-exponent = 11]{34443500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       356} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     392.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       419} \\
ps-5000-np-15-s-75                          & \num[fixed-exponent = 11]{33377300e+4} & \num[fixed-exponent = 11]{34086800e+4} & \num[fixed-exponent = 11]{33781500e+4} & \num[fixed-exponent = 11]{34019900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       397} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       435} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     417.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       432} \\
ps-5000-np-15-s-100                         & \num[fixed-exponent = 11]{33209000e+4} & \num[fixed-exponent = 11]{33970700e+4} & \num[fixed-exponent = 11]{33629825e+4} & \num[fixed-exponent = 11]{33934800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       423} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       502} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     460.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       484} \\
ps-10000-np-5-s-50                          & \num[fixed-exponent = 11]{33524100e+4} & \num[fixed-exponent = 11]{34247800e+4} & \num[fixed-exponent = 11]{33884750e+4} & \num[fixed-exponent = 11]{34087050e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       562} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       652} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     597.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       627} \\
ps-10000-np-5-s-75                          & \num[fixed-exponent = 11]{33283200e+4} & \num[fixed-exponent = 11]{33864400e+4} & \num[fixed-exponent = 11]{33623550e+4} & \num[fixed-exponent = 11]{33843200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       609} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       642} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     624.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       639} \\
ps-10000-np-5-s-100                         & \num[fixed-exponent = 11]{32826400e+4} & \num[fixed-exponent = 11]{33166400e+4} & \num[fixed-exponent = 11]{32959275e+4} & \num[fixed-exponent = 11]{33050150e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       579} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       661} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     615.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       645} \\
ps-10000-np-10-s-50                         & \num[fixed-exponent = 11]{33174900e+4} & \num[fixed-exponent = 11]{33779500e+4} & \num[fixed-exponent = 11]{33548650e+4} & \num[fixed-exponent = 11]{33739750e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       447} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       574} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     509.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       560} \\
ps-10000-np-10-s-75                         & \num[fixed-exponent = 11]{32986100e+4} & \num[fixed-exponent = 11]{33221100e+4} & \num[fixed-exponent = 11]{33148150e+4} & \num[fixed-exponent = 11]{33212100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       435} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       488} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     459.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       474} \\
ps-10000-np-10-s-100                        & \num[fixed-exponent = 11]{32826300e+4} & \num[fixed-exponent = 11]{33007400e+4} & \num[fixed-exponent = 11]{32912725e+4} & \num[fixed-exponent = 11]{32969600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       516} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       607} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     546.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       576} \\
ps-10000-np-15-s-50                         & \num[fixed-exponent = 11]{33587700e+4} & \num[fixed-exponent = 11]{34791100e+4} & \num[fixed-exponent = 11]{34279075e+4} & \num[fixed-exponent = 11]{34670100e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       452} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     437.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} \\
ps-10000-np-15-s-75                         & \num[fixed-exponent = 11]{33071300e+4} & \num[fixed-exponent = 11]{34168200e+4} & \num[fixed-exponent = 11]{33616750e+4} & \num[fixed-exponent = 11]{33985950e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       508} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     479.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       506} \\
ps-10000-np-15-s-100                        & \num[fixed-exponent = 11]{32919400e+4} & \num[fixed-exponent = 11]{34032900e+4} & \num[fixed-exponent = 11]{33444625e+4} & \num[fixed-exponent = 11]{33933200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       489} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       553} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     520.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       546} \\
\bottomrule
{$k=100$}\\
\midrule
ps-5000-np-5-s-50                          & \num[fixed-exponent = 11]{32750300e+4} & \num[fixed-exponent = 11]{33723300e+4} & \num[fixed-exponent = 11]{33164325e+4} & \num[fixed-exponent = 11]{33529500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       435} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       531} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     487.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       513} \\
ps-5000-np-5-s-75                          & \num[fixed-exponent = 11]{31983200e+4} & \num[fixed-exponent = 11]{32963000e+4} & \num[fixed-exponent = 11]{32622850e+4} & \num[fixed-exponent = 11]{32941650e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       470} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       545} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     505.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       537} \\
ps-5000-np-5-s-100                         & \num[fixed-exponent = 11]{32241100e+4} & \num[fixed-exponent = 11]{33114300e+4} & \num[fixed-exponent = 11]{32604925e+4} & \num[fixed-exponent = 11]{32900200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       524} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       586} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     553.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       575} \\
ps-5000-np-10-s-50                         & \num[fixed-exponent = 11]{32747600e+4} & \num[fixed-exponent = 11]{33211100e+4} & \num[fixed-exponent = 11]{33002175e+4} & \num[fixed-exponent = 11]{33169800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       372} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       440} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     397.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       421} \\
ps-5000-np-10-s-75                         & \num[fixed-exponent = 11]{32250700e+4} & \num[fixed-exponent = 11]{32600600e+4} & \num[fixed-exponent = 11]{32433650e+4} & \num[fixed-exponent = 11]{32531900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       414} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       451} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     429.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       442} \\
ps-5000-np-10-s-100                        & \num[fixed-exponent = 11]{31690300e+4} & \num[fixed-exponent = 11]{32227600e+4} & \num[fixed-exponent = 11]{32071350e+4} & \num[fixed-exponent = 11]{32211900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       427} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       507} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     471.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       498} \\
ps-5000-np-15-s-50                         & \num[fixed-exponent = 11]{32058200e+4} & \num[fixed-exponent = 11]{32874000e+4} & \num[fixed-exponent = 11]{32401300e+4} & \num[fixed-exponent = 11]{32687350e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       359} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       423} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     395.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       415} \\
ps-5000-np-15-s-75                         & \num[fixed-exponent = 11]{32012000e+4} & \num[fixed-exponent = 11]{32612000e+4} & \num[fixed-exponent = 11]{32205975e+4} & \num[fixed-exponent = 11]{32383400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       409} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       454} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     424.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       439} \\
ps-5000-np-15-s-100                        & \num[fixed-exponent = 11]{31605700e+4} & \num[fixed-exponent = 11]{32216400e+4} & \num[fixed-exponent = 11]{31917625e+4} & \num[fixed-exponent = 11]{32095800e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       420} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       471} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     447.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       469} \\
ps-10000-np-5-s-50                         & \num[fixed-exponent = 11]{31807700e+4} & \num[fixed-exponent = 11]{32520800e+4} & \num[fixed-exponent = 11]{32122875e+4} & \num[fixed-exponent = 11]{32411600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       551} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       730} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     619.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       681} \\
ps-10000-np-5-s-75                         & \num[fixed-exponent = 11]{31546300e+4} & \num[fixed-exponent = 11]{31873900e+4} & \num[fixed-exponent = 11]{31701075e+4} & \num[fixed-exponent = 11]{31834000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       594} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       705} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     646.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       686} \\
ps-10000-np-5-s-100                        & \num[fixed-exponent = 11]{30843600e+4} & \num[fixed-exponent = 11]{31389400e+4} & \num[fixed-exponent = 11]{31066850e+4} & \num[fixed-exponent = 11]{31261900e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       552} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       679} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     625.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       663} \\
ps-10000-np-10-s-50                        & \num[fixed-exponent = 11]{31523300e+4} & \num[fixed-exponent = 11]{31842600e+4} & \num[fixed-exponent = 11]{31630050e+4} & \num[fixed-exponent = 11]{31713000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       427} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       482} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     457.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} \\
ps-10000-np-10-s-75                        & \num[fixed-exponent = 11]{31228600e+4} & \num[fixed-exponent = 11]{31391000e+4} & \num[fixed-exponent = 11]{31297625e+4} & \num[fixed-exponent = 11]{31354400e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       458} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       538} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     490.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       515} \\
ps-10000-np-10-s-100                       & \num[fixed-exponent = 11]{30714900e+4} & \num[fixed-exponent = 11]{30941400e+4} & \num[fixed-exponent = 11]{30798125e+4} & \num[fixed-exponent = 11]{30858300e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       537} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       636} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     582.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       608} \\
ps-10000-np-15-s-50                        & \num[fixed-exponent = 11]{32022000e+4} & \num[fixed-exponent = 11]{32342200e+4} & \num[fixed-exponent = 11]{32141350e+4} & \num[fixed-exponent = 11]{32238500e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       387} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       492} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     433.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       468} \\
ps-10000-np-15-s-75                        & \num[fixed-exponent = 11]{31464200e+4} & \num[fixed-exponent = 11]{32056300e+4} & \num[fixed-exponent = 11]{31723850e+4} & \num[fixed-exponent = 11]{31898550e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       455} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       503} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     475.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       491} \\
ps-10000-np-15-s-100                       & \num[fixed-exponent = 11]{30877500e+4} & \num[fixed-exponent = 11]{32346900e+4} & \num[fixed-exponent = 11]{31707075e+4} & \num[fixed-exponent = 11]{32171000e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       488} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       594} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     533.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       572} \\
\end{longtable}
}

{%
\scriptsize %
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy on \texttt{StructuredWithNoise}, experiments belong to class I.\label{piecy-SWN}}\\%
\endfoot
\bottomrule
\caption[]{Piecy on \texttt{StructuredWithNoise} (continued), experiments belong to class I.}\\%
\endlastfoot
{$k=5$}\\
\midrule
n-5000-d-1000 \\
\midrule
k-10-ps-2000-svd-10 & \num[fixed-exponent = 9]{170087e+4} & \num[fixed-exponent = 9]{170265e+4} & \num[fixed-exponent = 9]{170183e+4} & \num[fixed-exponent = 9]{170196e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       391} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1018} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     703.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       644} \\
k-10-ps-2000-svd-20 & \num[fixed-exponent = 9]{170063e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{170246e+4} & \num[fixed-exponent = 9]{170256e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       442} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1155} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     767.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       736} \\
k-10-ps-2000-svd-50 & \num[fixed-exponent = 9]{170259e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{170338e+4} & \num[fixed-exponent = 9]{170333e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       348} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1018} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     554.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       489} \\
k-10-ps-2000-svd-70 & \num[fixed-exponent = 9]{170270e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{170351e+4} & \num[fixed-exponent = 9]{170354e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       334} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       823} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     534.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       508} \\
k-20-ps-4000-svd-10 & \num[fixed-exponent = 9]{169858e+4} & \num[fixed-exponent = 9]{170028e+4} & \num[fixed-exponent = 9]{169956e+4} & \num[fixed-exponent = 9]{169960e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       439} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       948} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     698.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       676} \\
k-20-ps-4000-svd-20 & \num[fixed-exponent = 9]{169910e+4} & \num[fixed-exponent = 9]{170161e+4} & \num[fixed-exponent = 9]{170050e+4} & \num[fixed-exponent = 9]{170041e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       574} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1670} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     937.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       834} \\
k-20-ps-4000-svd-50 & \num[fixed-exponent = 9]{170040e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{170177e+4} & \num[fixed-exponent = 9]{170128e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       417} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1049} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     720.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       675} \\
k-20-ps-4000-svd-70 & \num[fixed-exponent = 9]{170052e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{170265e+4} & \num[fixed-exponent = 9]{170245e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       443} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       934} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     606.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       553} \\
k-50-ps-10000-svd-10 & \num[fixed-exponent = 9]{169351e+4} & \num[fixed-exponent = 9]{169412e+4} & \num[fixed-exponent = 9]{169381e+4} & \num[fixed-exponent = 9]{169385e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       402} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       647} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     478.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       461} \\
k-50-ps-10000-svd-20 & \num[fixed-exponent = 9]{169411e+4} & \num[fixed-exponent = 9]{169624e+4} & \num[fixed-exponent = 9]{169524e+4} & \num[fixed-exponent = 9]{169517e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       646} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2021} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     996.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       978} \\
k-50-ps-10000-svd-50 & \num[fixed-exponent = 9]{169430e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{169853e+4} & \num[fixed-exponent = 9]{169858e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       612} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4183} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1823.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1741} \\
k-50-ps-10000-svd-70 & \num[fixed-exponent = 9]{169451e+4} & \num[fixed-exponent = 9]{170408e+4} & \num[fixed-exponent = 9]{169812e+4} & \num[fixed-exponent = 9]{169814e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       510} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1968} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1246.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1206} \\
k-100-ps-20000-svd-10 & \num[fixed-exponent = 9]{169138e+4} & \num[fixed-exponent = 9]{169180e+4} & \num[fixed-exponent = 9]{169159e+4} & \num[fixed-exponent = 9]{169157e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       341} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       662} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     459.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       437} \\
k-100-ps-20000-svd-20 & \num[fixed-exponent = 9]{169134e+4} & \num[fixed-exponent = 9]{169203e+4} & \num[fixed-exponent = 9]{169169e+4} & \num[fixed-exponent = 9]{169170e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       473} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       765} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     593.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       595} \\
k-100-ps-20000-svd-50 & \num[fixed-exponent = 9]{169099e+4} & \num[fixed-exponent = 9]{169332e+4} & \num[fixed-exponent = 9]{169173e+4} & \num[fixed-exponent = 9]{169158e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       719} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3507} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1597.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1528} \\
k-100-ps-20000-svd-70 & \num[fixed-exponent = 9]{169163e+4} & \num[fixed-exponent = 9]{169385e+4} & \num[fixed-exponent = 9]{169280e+4} & \num[fixed-exponent = 9]{169280e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       704} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5198} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1654.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1340} \\
\bottomrule
n-10000-d-500 \\
\midrule
k-10-ps-2000-svd-10 & \num[fixed-exponent = 9]{335231e+4} & \num[fixed-exponent = 9]{336484e+4} & \num[fixed-exponent = 9]{335661e+4} & \num[fixed-exponent = 9]{335536e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       453} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1130} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     699.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       565} \\
k-10-ps-2000-svd-20 & \num[fixed-exponent = 9]{335235e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{336171e+4} & \num[fixed-exponent = 9]{336392e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1237} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     734.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       694} \\
k-10-ps-2000-svd-50 & \num[fixed-exponent = 9]{335824e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{336333e+4} & \num[fixed-exponent = 9]{336329e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       342} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       818} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     528.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       554} \\
k-10-ps-2000-svd-70 & \num[fixed-exponent = 9]{335690e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{336399e+4} & \num[fixed-exponent = 9]{336420e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       347} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1069} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     526.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       480} \\
k-20-ps-4000-svd-10 & \num[fixed-exponent = 9]{334401e+4} & \num[fixed-exponent = 9]{335148e+4} & \num[fixed-exponent = 9]{334775e+4} & \num[fixed-exponent = 9]{334787e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       615} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1298} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     993.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1023} \\
k-20-ps-4000-svd-20 & \num[fixed-exponent = 9]{334366e+4} & \num[fixed-exponent = 9]{335957e+4} & \num[fixed-exponent = 9]{335105e+4} & \num[fixed-exponent = 9]{335022e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       549} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2391} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1425.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1315} \\
k-20-ps-4000-svd-50 & \num[fixed-exponent = 9]{335785e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{336282e+4} & \num[fixed-exponent = 9]{336387e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       424} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2032} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1058.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       968} \\
k-20-ps-4000-svd-70 & \num[fixed-exponent = 9]{335373e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{336185e+4} & \num[fixed-exponent = 9]{336278e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       400} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1972} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1027.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1040} \\
k-50-ps-10000-svd-10 & \num[fixed-exponent = 9]{333083e+4} & \num[fixed-exponent = 9]{333446e+4} & \num[fixed-exponent = 9]{333261e+4} & \num[fixed-exponent = 9]{333265e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       484} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1496} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     785.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       724} \\
k-50-ps-10000-svd-20 & \num[fixed-exponent = 9]{333335e+4} & \num[fixed-exponent = 9]{334565e+4} & \num[fixed-exponent = 9]{333760e+4} & \num[fixed-exponent = 9]{333793e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       747} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2996} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1567.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1469} \\
k-50-ps-10000-svd-50 & \num[fixed-exponent = 9]{333806e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{335015e+4} & \num[fixed-exponent = 9]{334968e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       895} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4015} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2259.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2359} \\
k-50-ps-10000-svd-70 & \num[fixed-exponent = 9]{333775e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{335430e+4} & \num[fixed-exponent = 9]{335447e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       560} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4079} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2100.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2244} \\
k-100-ps-20000-svd-10 & \num[fixed-exponent = 9]{332220e+4} & \num[fixed-exponent = 9]{332432e+4} & \num[fixed-exponent = 9]{332340e+4} & \num[fixed-exponent = 9]{332344e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       390} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       579} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     483.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} \\
k-100-ps-20000-svd-20 & \num[fixed-exponent = 9]{332159e+4} & \num[fixed-exponent = 9]{332323e+4} & \num[fixed-exponent = 9]{332224e+4} & \num[fixed-exponent = 9]{332218e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       515} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1876} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1035.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       971} \\
k-100-ps-20000-svd-50 & \num[fixed-exponent = 9]{332068e+4} & \num[fixed-exponent = 9]{332957e+4} & \num[fixed-exponent = 9]{332509e+4} & \num[fixed-exponent = 9]{332554e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       803} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      8613} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2701.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2205} \\
k-100-ps-20000-svd-70 & \num[fixed-exponent = 9]{332261e+4} & \num[fixed-exponent = 9]{336594e+4} & \num[fixed-exponent = 9]{333321e+4} & \num[fixed-exponent = 9]{333148e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1161} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6735} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3093.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2126} \\
\bottomrule
n-10000-d-1000 \\
\midrule
k-10-ps-2000-svd-10 & \num[fixed-exponent = 9]{340125e+4} & \num[fixed-exponent = 9]{340698e+4} & \num[fixed-exponent = 9]{340373e+4} & \num[fixed-exponent = 9]{340323e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       912} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2544} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1728.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1777} \\
k-10-ps-2000-svd-20 & \num[fixed-exponent = 9]{340169e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340577e+4} & \num[fixed-exponent = 9]{340577e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       862} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2752} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1703.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1575} \\
k-10-ps-2000-svd-50 & \num[fixed-exponent = 9]{340261e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340695e+4} & \num[fixed-exponent = 9]{340703e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       661} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1429} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     931.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       847} \\
k-10-ps-2000-svd-70 & \num[fixed-exponent = 9]{340591e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340708e+4} & \num[fixed-exponent = 9]{340675e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       686} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1852} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1062.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1035} \\
k-20-ps-4000-svd-10 & \num[fixed-exponent = 9]{339674e+4} & \num[fixed-exponent = 9]{340136e+4} & \num[fixed-exponent = 9]{339950e+4} & \num[fixed-exponent = 9]{339969e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1146} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3167} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2145.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2193} \\
k-20-ps-4000-svd-20 & \num[fixed-exponent = 9]{339655e+4} & \num[fixed-exponent = 9]{340465e+4} & \num[fixed-exponent = 9]{340056e+4} & \num[fixed-exponent = 9]{339963e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1164} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4652} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2434.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2194} \\
k-20-ps-4000-svd-50 & \num[fixed-exponent = 9]{340359e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340635e+4} & \num[fixed-exponent = 9]{340613e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       770} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3011} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1744.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1965} \\
k-20-ps-4000-svd-70 & \num[fixed-exponent = 9]{340246e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340595e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       741} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1648} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1100.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       998} \\
k-50-ps-10000-svd-10 & \num[fixed-exponent = 9]{338782e+4} & \num[fixed-exponent = 9]{339327e+4} & \num[fixed-exponent = 9]{338995e+4} & \num[fixed-exponent = 9]{338992e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       964} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2450} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1521.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1503} \\
k-50-ps-10000-svd-20 & \num[fixed-exponent = 9]{339250e+4} & \num[fixed-exponent = 9]{339929e+4} & \num[fixed-exponent = 9]{339528e+4} & \num[fixed-exponent = 9]{339527e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1967} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5791} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2997.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2754} \\
k-50-ps-10000-svd-50 & \num[fixed-exponent = 9]{338801e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340169e+4} & \num[fixed-exponent = 9]{340128e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1618} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      9826} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    4041.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3011} \\
k-50-ps-10000-svd-70 & \num[fixed-exponent = 9]{339554e+4} & \num[fixed-exponent = 9]{340786e+4} & \num[fixed-exponent = 9]{340297e+4} & \num[fixed-exponent = 9]{340344e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1302} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      8497} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    4512.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4474} \\
k-100-ps-20000-svd-10 & \num[fixed-exponent = 9]{337923e+4} & \num[fixed-exponent = 9]{338052e+4} & \num[fixed-exponent = 9]{338003e+4} & \num[fixed-exponent = 9]{338007e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       790} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1350} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     954.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       913} \\
k-100-ps-20000-svd-20 & \num[fixed-exponent = 9]{337930e+4} & \num[fixed-exponent = 9]{338268e+4} & \num[fixed-exponent = 9]{338095e+4} & \num[fixed-exponent = 9]{338081e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1056} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      5533} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2407.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2209} \\
k-100-ps-20000-svd-50 & \num[fixed-exponent = 9]{338117e+4} & \num[fixed-exponent = 9]{339351e+4} & \num[fixed-exponent = 9]{338545e+4} & \num[fixed-exponent = 9]{338483e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1692} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     12388} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    5438.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4327} \\
k-100-ps-20000-svd-70 & \num[fixed-exponent = 9]{338497e+4} & \num[fixed-exponent = 9]{339445e+4} & \num[fixed-exponent = 9]{339104e+4} & \num[fixed-exponent = 9]{339166e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1311} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     13853} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3896.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2904} \\
\end{longtable}
}

{%
\scriptsize
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy-mr on \texttt{random} instances with $d=1000$ and $n=10^6$, experiments belong to class II.}\\%
\endfoot
\bottomrule
\caption[]{Piecy-mr on \texttt{random} instances with $d=1000$ and $n=10^6$ (continued), experiments belong to class II.}\\%
\endlastfoot
\multicolumn{2}{l}{$k=10$, piece size $2000$}\\
\midrule
np-10-svd-10          & \num[fixed-exponent=10]{3325760e+4} & \num[fixed-exponent=10]{3327860e+4} & \num[fixed-exponent=10]{3326928e+4} & \num[fixed-exponent=10]{3327140e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       768} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       863} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     817.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       820} \\
np-10-svd-20          & \num[fixed-exponent=10]{3327570e+4} & \num[fixed-exponent=10]{3330180e+4} & \num[fixed-exponent=10]{3328772e+4} & \num[fixed-exponent=10]{3328810e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       902} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       953} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     917.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       906} \\
np-10-svd-50          & \num[fixed-exponent=10]{3328340e+4} & \num[fixed-exponent=10]{3330190e+4} & \num[fixed-exponent=10]{3329268e+4} & \num[fixed-exponent=10]{3329070e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       873} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       925} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     902.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       906} \\
np-10-svd-75          & \num[fixed-exponent=10]{3329130e+4} & \num[fixed-exponent=10]{3330890e+4} & \num[fixed-exponent=10]{3329936e+4} & \num[fixed-exponent=10]{3329940e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       907} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       959} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     933.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       942} \\
np-15-svd-10          & \num[fixed-exponent=10]{3325810e+4} & \num[fixed-exponent=10]{3326400e+4} & \num[fixed-exponent=10]{3325948e+4} & \num[fixed-exponent=10]{3325840e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       819} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       902} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     879.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       894} \\
np-15-svd-20          & \num[fixed-exponent=10]{3326530e+4} & \num[fixed-exponent=10]{3327590e+4} & \num[fixed-exponent=10]{3327252e+4} & \num[fixed-exponent=10]{3327430e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       880} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       949} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     905.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       895} \\
np-15-svd-50          & \num[fixed-exponent=10]{3328240e+4} & \num[fixed-exponent=10]{3330760e+4} & \num[fixed-exponent=10]{3329730e+4} & \num[fixed-exponent=10]{3330200e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       870} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       912} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     887.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       882} \\
np-15-svd-75          & \num[fixed-exponent=10]{3330590e+4} & \num[fixed-exponent=10]{3332400e+4} & \num[fixed-exponent=10]{3331446e+4} & \num[fixed-exponent=10]{3331240e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       867} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       953} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     897.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       888} \\
np-50-svd-10          & \num[fixed-exponent=10]{3326940e+4} & \num[fixed-exponent=10]{3328420e+4} & \num[fixed-exponent=10]{3327610e+4} & \num[fixed-exponent=10]{3327350e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       929} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1064} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     997.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       997} \\
np-50-svd-20          & \num[fixed-exponent=10]{3326700e+4} & \num[fixed-exponent=10]{3327940e+4} & \num[fixed-exponent=10]{3327366e+4} & \num[fixed-exponent=10]{3327580e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       989} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1094} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1023.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       999} \\
np-50-svd-50          & \num[fixed-exponent=10]{3328370e+4} & \num[fixed-exponent=10]{3330630e+4} & \num[fixed-exponent=10]{3329282e+4} & \num[fixed-exponent=10]{3329210e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       954} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1094} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1004.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       980} \\
np-50-svd-75          & \num[fixed-exponent=10]{3329330e+4} & \num[fixed-exponent=10]{3330940e+4} & \num[fixed-exponent=10]{3330458e+4} & \num[fixed-exponent=10]{3330690e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1032} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1188} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1107.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1120} \\
\bottomrule
\multicolumn{2}{l}{$k=20$, piece size $4000$}\\
\midrule
np-10-svd-50          & \num[fixed-exponent=10]{3325010e+4} & \num[fixed-exponent=10]{3327200e+4} & \num[fixed-exponent=10]{3325936e+4} & \num[fixed-exponent=10]{3325600e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       974} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1222} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1136.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1186} \\
np-10-svd-75          & \num[fixed-exponent=10]{3326170e+4} & \num[fixed-exponent=10]{3329740e+4} & \num[fixed-exponent=10]{3327794e+4} & \num[fixed-exponent=10]{3328190e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1074} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1277} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1181.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1160} \\
np-15-svd-10          & \num[fixed-exponent=10]{3322600e+4} & \num[fixed-exponent=10]{3323280e+4} & \num[fixed-exponent=10]{3322824e+4} & \num[fixed-exponent=10]{3322750e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       862} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       999} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     919.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       887} \\
np-15-svd-20          & \num[fixed-exponent=10]{3322210e+4} & \num[fixed-exponent=10]{3324280e+4} & \num[fixed-exponent=10]{3323046e+4} & \num[fixed-exponent=10]{3322990e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1106} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1202} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1158.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1170} \\
np-15-svd-50          & \num[fixed-exponent=10]{3325090e+4} & \num[fixed-exponent=10]{3326130e+4} & \num[fixed-exponent=10]{3325610e+4} & \num[fixed-exponent=10]{3325570e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1014} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1249} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1121.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1105} \\
np-15-svd-75          & \num[fixed-exponent=10]{3327510e+4} & \num[fixed-exponent=10]{3330810e+4} & \num[fixed-exponent=10]{3329236e+4} & \num[fixed-exponent=10]{3329820e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1118} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1262} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1177.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1164} \\
np-50-svd-10          & \num[fixed-exponent=10]{3321910e+4} & \num[fixed-exponent=10]{3323860e+4} & \num[fixed-exponent=10]{3323148e+4} & \num[fixed-exponent=10]{3323290e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1238} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1666} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1408.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1383} \\
np-50-svd-20          & \num[fixed-exponent=10]{3323340e+4} & \num[fixed-exponent=10]{3324380e+4} & \num[fixed-exponent=10]{3323944e+4} & \num[fixed-exponent=10]{3324180e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1033} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1761} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1338.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1225} \\
np-50-svd-50          & \num[fixed-exponent=10]{3323900e+4} & \num[fixed-exponent=10]{3325300e+4} & \num[fixed-exponent=10]{3324588e+4} & \num[fixed-exponent=10]{3324770e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1500} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1805} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1638.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1650} \\
np-50-svd-75          & \num[fixed-exponent=10]{3324750e+4} & \num[fixed-exponent=10]{3328480e+4} & \num[fixed-exponent=10]{3327010e+4} & \num[fixed-exponent=10]{3327150e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1256} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1843} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1450.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1358} \\
\end{longtable}
}

{%
\scriptsize
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy-mr on \texttt{LowerBound} instances with $d=10010$, $n=10000$ and $m,k=10$. The piece size is fixed to $2000$, the number of pieces is fixed to $10$. Experiments belong to class II.}\\%
\endfoot
Group                                                                  &   Min cost &   Max cost &   Avg cost & Median cost &   Min time &   Max time &   Avg time & Median time \\
\midrule
svd-15                 & \num[fixed-exponent=7]{  59050100} & \num[fixed-exponent=7]{  59050100} & \num[fixed-exponent=7]{59050100.0} & \num[fixed-exponent=7]{  59050100} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        58} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        68} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      62.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        63} \\
svd-20                 & \num[fixed-exponent=7]{  56163800} & \num[fixed-exponent=7]{  56163800} & \num[fixed-exponent=7]{56163800.0} & \num[fixed-exponent=7]{  56163800} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        62} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        89} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      70.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{        66} \\
\end{longtable}
}

{%
\scriptsize
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy-MR on \texttt{StructuredWithNoise} with $n=1000000$, $d=500$ and $k=50$. Experiments belong to class III.}\\%
\endfoot
ps-10000-np-5-svd-75          & \num[fixed-exponent=9]{333530e+4} & \num[fixed-exponent=9]{334804e+4} & \num[fixed-exponent=9]{334092e+4} & \num[fixed-exponent=9]{334067e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       663} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1086} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     843.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       829} \\
ps-10000-np-10-svd-75         & \num[fixed-exponent=9]{333618e+4} & \num[fixed-exponent=9]{335380e+4} & \num[fixed-exponent=9]{334390e+4} & \num[fixed-exponent=9]{334198e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       453} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       769} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     632.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       629} \\
ps-10000-np-10-svd-50         & \num[fixed-exponent=9]{333499e+4} & \num[fixed-exponent=9]{334482e+4} & \num[fixed-exponent=9]{333826e+4} & \num[fixed-exponent=9]{333751e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       426} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       873} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     627.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       609} \\
\end{longtable}
}

{%
\scriptsize
\begin{longtable}{l@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 8\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r@{\hskip 4\tabcolsep}r}
\toprule
{Group} & \multicolumn{4}{@{}c@{\hskip 8\tabcolsep}}{Cost} & \multicolumn{4}{c}{Running time}\\
\cmidrule(lr{16.8pt}){2-5} %
\cmidrule(lr){6-9}
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endfirsthead
{} &
\multicolumn{1}{c@{\hskip 4\tabcolsep}}{min} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{max} & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{average} & \multicolumn{1}{c@{\hskip 12\tabcolsep}}{median} &
min & max & \multicolumn{1}{c@{\hskip 4\tabcolsep}}{avg} & \multicolumn{1}{c}{med} \\
\midrule \endhead
\bottomrule
\caption{Piecy-MR on \texttt{StructuredWithNoise}. Experiments belong to class II.}\\%
\endfoot
n-5000-d-1000 \\
\midrule
k-10-ps-2000-np-10-svd-10 & \num[fixed-exponent = 9]{170159e+4} & \num[fixed-exponent = 9]{170289e+4} & \num[fixed-exponent = 9]{170226e+4} & \num[fixed-exponent = 9]{170233e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       346} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       397} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     375.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       382} \\
k-10-ps-2000-np-10-svd-20 & \num[fixed-exponent = 9]{170147e+4} & \num[fixed-exponent = 9]{170345e+4} & \num[fixed-exponent = 9]{170200e+4} & \num[fixed-exponent = 9]{170205e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       401} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       456} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     422.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       422} \\
k-10-ps-2000-np-10-svd-50 & \num[fixed-exponent = 9]{170251e+4} & \num[fixed-exponent = 9]{170383e+4} & \num[fixed-exponent = 9]{170333e+4} & \num[fixed-exponent = 9]{170365e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       410} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       482} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     434.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       430} \\
k-10-ps-2000-np-10-svd-70 & \num[fixed-exponent = 9]{170303e+4} & \num[fixed-exponent = 9]{170394e+4} & \num[fixed-exponent = 9]{170367e+4} & \num[fixed-exponent = 9]{170384e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       495} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     458.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       463} \\
k-10-ps-2000-np-15-svd-10 & \num[fixed-exponent = 9]{170098e+4} & \num[fixed-exponent = 9]{170255e+4} & \num[fixed-exponent = 9]{170163e+4} & \num[fixed-exponent = 9]{170168e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       365} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       450} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     397.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       396} \\
k-10-ps-2000-np-15-svd-20 & \num[fixed-exponent = 9]{170168e+4} & \num[fixed-exponent = 9]{170313e+4} & \num[fixed-exponent = 9]{170239e+4} & \num[fixed-exponent = 9]{170241e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       399} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       443} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     423.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} \\
k-10-ps-2000-np-15-svd-50 & \num[fixed-exponent = 9]{170281e+4} & \num[fixed-exponent = 9]{170378e+4} & \num[fixed-exponent = 9]{170344e+4} & \num[fixed-exponent = 9]{170350e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       381} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       452} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     408.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       407} \\
k-10-ps-2000-np-15-svd-70 & \num[fixed-exponent = 9]{170321e+4} & \num[fixed-exponent = 9]{170395e+4} & \num[fixed-exponent = 9]{170368e+4} & \num[fixed-exponent = 9]{170377e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       399} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       454} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     422.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       427} \\
k-10-ps-2000-np-50-svd-10 & \num[fixed-exponent = 9]{170185e+4} & \num[fixed-exponent = 9]{170339e+4} & \num[fixed-exponent = 9]{170247e+4} & \num[fixed-exponent = 9]{170254e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       369} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       540} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     441.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       437} \\
k-10-ps-2000-np-50-svd-20 & \num[fixed-exponent = 9]{170167e+4} & \num[fixed-exponent = 9]{170348e+4} & \num[fixed-exponent = 9]{170257e+4} & \num[fixed-exponent = 9]{170279e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       394} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       517} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     458.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       487} \\
k-10-ps-2000-np-50-svd-50 & \num[fixed-exponent = 9]{170152e+4} & \num[fixed-exponent = 9]{170348e+4} & \num[fixed-exponent = 9]{170314e+4} & \num[fixed-exponent = 9]{170337e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       386} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       519} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     449.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       458} \\
k-10-ps-2000-np-50-svd-70 & \num[fixed-exponent = 9]{170285e+4} & \num[fixed-exponent = 9]{170403e+4} & \num[fixed-exponent = 9]{170363e+4} & \num[fixed-exponent = 9]{170370e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       379} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       529} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     446.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       460} \\
k-20-ps-4000-np-10-svd-10 & \num[fixed-exponent = 9]{169933e+4} & \num[fixed-exponent = 9]{170116e+4} & \num[fixed-exponent = 9]{170026e+4} & \num[fixed-exponent = 9]{170035e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       344} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       410} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     365.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       365} \\
k-20-ps-4000-np-10-svd-20 & \num[fixed-exponent = 9]{170029e+4} & \num[fixed-exponent = 9]{170134e+4} & \num[fixed-exponent = 9]{170085e+4} & \num[fixed-exponent = 9]{170096e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       365} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       540} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     449.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       464} \\
k-20-ps-4000-np-10-svd-50 & \num[fixed-exponent = 9]{170111e+4} & \num[fixed-exponent = 9]{170333e+4} & \num[fixed-exponent = 9]{170220e+4} & \num[fixed-exponent = 9]{170238e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       438} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       559} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     506.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       519} \\
k-20-ps-4000-np-10-svd-70 & \num[fixed-exponent = 9]{170171e+4} & \num[fixed-exponent = 9]{170340e+4} & \num[fixed-exponent = 9]{170268e+4} & \num[fixed-exponent = 9]{170282e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       494} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       585} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     536.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       545} \\
k-20-ps-4000-np-15-svd-10 & \num[fixed-exponent = 9]{169894e+4} & \num[fixed-exponent = 9]{170015e+4} & \num[fixed-exponent = 9]{169961e+4} & \num[fixed-exponent = 9]{169969e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       343} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       430} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     382.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       387} \\
k-20-ps-4000-np-15-svd-20 & \num[fixed-exponent = 9]{169968e+4} & \num[fixed-exponent = 9]{170186e+4} & \num[fixed-exponent = 9]{170089e+4} & \num[fixed-exponent = 9]{170104e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       420} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       513} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     473.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       482} \\
k-20-ps-4000-np-15-svd-50 & \num[fixed-exponent = 9]{170187e+4} & \num[fixed-exponent = 9]{170319e+4} & \num[fixed-exponent = 9]{170249e+4} & \num[fixed-exponent = 9]{170257e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       479} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       575} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     512.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       512} \\
k-20-ps-4000-np-15-svd-70 & \num[fixed-exponent = 9]{170222e+4} & \num[fixed-exponent = 9]{170351e+4} & \num[fixed-exponent = 9]{170292e+4} & \num[fixed-exponent = 9]{170312e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       532} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     502.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       508} \\
k-20-ps-4000-np-50-svd-10 & \num[fixed-exponent = 9]{169874e+4} & \num[fixed-exponent = 9]{170096e+4} & \num[fixed-exponent = 9]{169974e+4} & \num[fixed-exponent = 9]{169994e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       457} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       629} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     518.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       529} \\
k-20-ps-4000-np-50-svd-20 & \num[fixed-exponent = 9]{169998e+4} & \num[fixed-exponent = 9]{170156e+4} & \num[fixed-exponent = 9]{170070e+4} & \num[fixed-exponent = 9]{170082e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       416} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       719} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     518.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       518} \\
k-20-ps-4000-np-50-svd-50 & \num[fixed-exponent = 9]{170066e+4} & \num[fixed-exponent = 9]{170270e+4} & \num[fixed-exponent = 9]{170218e+4} & \num[fixed-exponent = 9]{170235e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       387} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       648} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     462.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       459} \\
k-20-ps-4000-np-50-svd-70 & \num[fixed-exponent = 9]{170191e+4} & \num[fixed-exponent = 9]{170352e+4} & \num[fixed-exponent = 9]{170288e+4} & \num[fixed-exponent = 9]{170316e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       386} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       626} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     499.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       531} \\
k-50-ps-10000-np-10-svd-10 & \num[fixed-exponent = 9]{169588e+4} & \num[fixed-exponent = 9]{169687e+4} & \num[fixed-exponent = 9]{169631e+4} & \num[fixed-exponent = 9]{169638e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       369} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       546} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     425.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       420} \\
k-50-ps-10000-np-10-svd-20 & \num[fixed-exponent = 9]{169477e+4} & \num[fixed-exponent = 9]{169615e+4} & \num[fixed-exponent = 9]{169537e+4} & \num[fixed-exponent = 9]{169555e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       502} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       934} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     643.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       642} \\
k-50-ps-10000-np-10-svd-50 & \num[fixed-exponent = 9]{169449e+4} & \num[fixed-exponent = 9]{169569e+4} & \num[fixed-exponent = 9]{169495e+4} & \num[fixed-exponent = 9]{169489e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       558} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1112} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     772.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       769} \\
k-50-ps-10000-np-10-svd-70 & \num[fixed-exponent = 9]{169503e+4} & \num[fixed-exponent = 9]{169813e+4} & \num[fixed-exponent = 9]{169648e+4} & \num[fixed-exponent = 9]{169679e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       571} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       883} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     706.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       713} \\
k-50-ps-10000-np-15-svd-10 & \num[fixed-exponent = 9]{169457e+4} & \num[fixed-exponent = 9]{169504e+4} & \num[fixed-exponent = 9]{169475e+4} & \num[fixed-exponent = 9]{169477e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       371} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       508} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     432.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       449} \\
k-50-ps-10000-np-15-svd-20 & \num[fixed-exponent = 9]{169445e+4} & \num[fixed-exponent = 9]{169525e+4} & \num[fixed-exponent = 9]{169478e+4} & \num[fixed-exponent = 9]{169482e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       595} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1108} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     779.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       811} \\
k-50-ps-10000-np-15-svd-50 & \num[fixed-exponent = 9]{169565e+4} & \num[fixed-exponent = 9]{169827e+4} & \num[fixed-exponent = 9]{169737e+4} & \num[fixed-exponent = 9]{169757e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       568} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1195} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     758.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       750} \\
k-50-ps-10000-np-15-svd-70 & \num[fixed-exponent = 9]{169770e+4} & \num[fixed-exponent = 9]{170062e+4} & \num[fixed-exponent = 9]{169914e+4} & \num[fixed-exponent = 9]{169943e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       647} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1345} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     998.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1074} \\
k-50-ps-10000-np-50-svd-10 & \num[fixed-exponent = 9]{169645e+4} & \num[fixed-exponent = 9]{169872e+4} & \num[fixed-exponent = 9]{169708e+4} & \num[fixed-exponent = 9]{169684e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       417} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1671} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1035.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1077} \\
k-50-ps-10000-np-50-svd-20 & \num[fixed-exponent = 9]{169541e+4} & \num[fixed-exponent = 9]{169645e+4} & \num[fixed-exponent = 9]{169576e+4} & \num[fixed-exponent = 9]{169579e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       510} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1723} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1235.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1412} \\
k-50-ps-10000-np-50-svd-50 & \num[fixed-exponent = 9]{169759e+4} & \num[fixed-exponent = 9]{169915e+4} & \num[fixed-exponent = 9]{169825e+4} & \num[fixed-exponent = 9]{169835e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       556} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2039} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1172.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1322} \\
k-50-ps-10000-np-50-svd-70 & \num[fixed-exponent = 9]{169778e+4} & \num[fixed-exponent = 9]{170032e+4} & \num[fixed-exponent = 9]{169899e+4} & \num[fixed-exponent = 9]{169903e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       540} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3294} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1575.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1484} \\
k-100-ps-20000-np-10-svd-10 & \num[fixed-exponent = 9]{169141e+4} & \num[fixed-exponent = 9]{169187e+4} & \num[fixed-exponent = 9]{169157e+4} & \num[fixed-exponent = 9]{169158e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       339} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       480} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     416.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       425} \\
k-100-ps-20000-np-10-svd-20 & \num[fixed-exponent = 9]{169132e+4} & \num[fixed-exponent = 9]{169203e+4} & \num[fixed-exponent = 9]{169154e+4} & \num[fixed-exponent = 9]{169150e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       947} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     703.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       736} \\
k-100-ps-20000-np-10-svd-50 & \num[fixed-exponent = 9]{169209e+4} & \num[fixed-exponent = 9]{169318e+4} & \num[fixed-exponent = 9]{169279e+4} & \num[fixed-exponent = 9]{169292e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       690} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1933} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1217.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1234} \\
k-100-ps-20000-np-10-svd-70 & \num[fixed-exponent = 9]{169248e+4} & \num[fixed-exponent = 9]{169574e+4} & \num[fixed-exponent = 9]{169403e+4} & \num[fixed-exponent = 9]{169433e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1084} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1751} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1433.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1539} \\
k-100-ps-20000-np-15-svd-10 & \num[fixed-exponent = 9]{169129e+4} & \num[fixed-exponent = 9]{169183e+4} & \num[fixed-exponent = 9]{169154e+4} & \num[fixed-exponent = 9]{169153e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       356} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       550} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     461.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       476} \\
k-100-ps-20000-np-15-svd-20 & \num[fixed-exponent = 9]{169132e+4} & \num[fixed-exponent = 9]{169197e+4} & \num[fixed-exponent = 9]{169162e+4} & \num[fixed-exponent = 9]{169166e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       728} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1392} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1064.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1108} \\
k-100-ps-20000-np-15-svd-50 & \num[fixed-exponent = 9]{169177e+4} & \num[fixed-exponent = 9]{169370e+4} & \num[fixed-exponent = 9]{169263e+4} & \num[fixed-exponent = 9]{169276e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       812} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2401} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1488.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1571} \\
k-100-ps-20000-np-15-svd-70 & \num[fixed-exponent = 9]{169266e+4} & \num[fixed-exponent = 9]{169590e+4} & \num[fixed-exponent = 9]{169407e+4} & \num[fixed-exponent = 9]{169421e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       954} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2004} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1719.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1907} \\
k-100-ps-20000-np-50-svd-10 & \num[fixed-exponent = 9]{169121e+4} & \num[fixed-exponent = 9]{169140e+4} & \num[fixed-exponent = 9]{169130e+4} & \num[fixed-exponent = 9]{169131e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       400} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       759} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     529.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       475} \\
k-100-ps-20000-np-50-svd-20 & \num[fixed-exponent = 9]{169091e+4} & \num[fixed-exponent = 9]{169146e+4} & \num[fixed-exponent = 9]{169119e+4} & \num[fixed-exponent = 9]{169126e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       750} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1805} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1262.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1346} \\
k-100-ps-20000-np-50-svd-50 & \num[fixed-exponent = 9]{169162e+4} & \num[fixed-exponent = 9]{169365e+4} & \num[fixed-exponent = 9]{169268e+4} & \num[fixed-exponent = 9]{169293e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       525} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2593} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1482.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1874} \\
k-100-ps-20000-np-50-svd-70 & \num[fixed-exponent = 9]{169288e+4} & \num[fixed-exponent = 9]{169580e+4} & \num[fixed-exponent = 9]{169455e+4} & \num[fixed-exponent = 9]{169490e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       393} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4402} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2053.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2213} \\
\bottomrule
n-10000-d-500 \\
\midrule
k-10-ps-2000-np-10-svd-10 & \num[fixed-exponent = 9]{335606e+4} & \num[fixed-exponent = 9]{336086e+4} & \num[fixed-exponent = 9]{335871e+4} & \num[fixed-exponent = 9]{335923e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       357} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       393} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     374.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       375} \\
k-10-ps-2000-np-10-svd-20 & \num[fixed-exponent = 9]{335224e+4} & \num[fixed-exponent = 9]{336301e+4} & \num[fixed-exponent = 9]{335844e+4} & \num[fixed-exponent = 9]{335938e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       407} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       429} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     415.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       418} \\
k-10-ps-2000-np-10-svd-50 & \num[fixed-exponent = 9]{335450e+4} & \num[fixed-exponent = 9]{336174e+4} & \num[fixed-exponent = 9]{335824e+4} & \num[fixed-exponent = 9]{335861e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       410} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       468} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     436.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       441} \\
k-10-ps-2000-np-10-svd-70 & \num[fixed-exponent = 9]{335714e+4} & \num[fixed-exponent = 9]{336112e+4} & \num[fixed-exponent = 9]{335945e+4} & \num[fixed-exponent = 9]{336012e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       419} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       477} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     449.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       448} \\
k-10-ps-2000-np-15-svd-10 & \num[fixed-exponent = 9]{335094e+4} & \num[fixed-exponent = 9]{335561e+4} & \num[fixed-exponent = 9]{335316e+4} & \num[fixed-exponent = 9]{335413e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       366} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       421} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     398.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       407} \\
k-10-ps-2000-np-15-svd-20 & \num[fixed-exponent = 9]{335250e+4} & \num[fixed-exponent = 9]{335854e+4} & \num[fixed-exponent = 9]{335522e+4} & \num[fixed-exponent = 9]{335560e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       377} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       436} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     401.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       403} \\
k-10-ps-2000-np-15-svd-50 & \num[fixed-exponent = 9]{335665e+4} & \num[fixed-exponent = 9]{336285e+4} & \num[fixed-exponent = 9]{336020e+4} & \num[fixed-exponent = 9]{336138e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       404} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       449} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     426.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       433} \\
k-10-ps-2000-np-15-svd-70 & \num[fixed-exponent = 9]{335894e+4} & \num[fixed-exponent = 9]{336381e+4} & \num[fixed-exponent = 9]{336144e+4} & \num[fixed-exponent = 9]{336221e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       427} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       469} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     446.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       450} \\
k-10-ps-2000-np-50-svd-10 & \num[fixed-exponent = 9]{335510e+4} & \num[fixed-exponent = 9]{336051e+4} & \num[fixed-exponent = 9]{335718e+4} & \num[fixed-exponent = 9]{335745e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       392} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       493} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     437.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       444} \\
k-10-ps-2000-np-50-svd-20 & \num[fixed-exponent = 9]{335328e+4} & \num[fixed-exponent = 9]{335783e+4} & \num[fixed-exponent = 9]{335533e+4} & \num[fixed-exponent = 9]{335550e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       388} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       501} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     440.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       457} \\
k-10-ps-2000-np-50-svd-50 & \num[fixed-exponent = 9]{335746e+4} & \num[fixed-exponent = 9]{336177e+4} & \num[fixed-exponent = 9]{335956e+4} & \num[fixed-exponent = 9]{335980e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       419} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       547} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     475.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       478} \\
k-10-ps-2000-np-50-svd-70 & \num[fixed-exponent = 9]{335910e+4} & \num[fixed-exponent = 9]{336548e+4} & \num[fixed-exponent = 9]{336159e+4} & \num[fixed-exponent = 9]{336189e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       427} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       534} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     490.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       512} \\
k-20-ps-4000-np-10-svd-10 & \num[fixed-exponent = 9]{334665e+4} & \num[fixed-exponent = 9]{335056e+4} & \num[fixed-exponent = 9]{334796e+4} & \num[fixed-exponent = 9]{334782e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       351} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       397} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     367.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       370} \\
k-20-ps-4000-np-10-svd-20 & \num[fixed-exponent = 9]{334312e+4} & \num[fixed-exponent = 9]{334949e+4} & \num[fixed-exponent = 9]{334648e+4} & \num[fixed-exponent = 9]{334685e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       442} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       538} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     480.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       490} \\
k-20-ps-4000-np-10-svd-50 & \num[fixed-exponent = 9]{335221e+4} & \num[fixed-exponent = 9]{335730e+4} & \num[fixed-exponent = 9]{335495e+4} & \num[fixed-exponent = 9]{335548e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       479} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       572} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     528.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       543} \\
k-20-ps-4000-np-10-svd-70 & \num[fixed-exponent = 9]{335455e+4} & \num[fixed-exponent = 9]{336137e+4} & \num[fixed-exponent = 9]{335818e+4} & \num[fixed-exponent = 9]{335879e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       540} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       608} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     564.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       568} \\
k-20-ps-4000-np-15-svd-10 & \num[fixed-exponent = 9]{334269e+4} & \num[fixed-exponent = 9]{334659e+4} & \num[fixed-exponent = 9]{334472e+4} & \num[fixed-exponent = 9]{334491e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       378} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       464} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     423.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} \\
k-20-ps-4000-np-15-svd-20 & \num[fixed-exponent = 9]{334702e+4} & \num[fixed-exponent = 9]{335089e+4} & \num[fixed-exponent = 9]{334904e+4} & \num[fixed-exponent = 9]{334907e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       473} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       535} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     504.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       508} \\
k-20-ps-4000-np-15-svd-50 & \num[fixed-exponent = 9]{335381e+4} & \num[fixed-exponent = 9]{335841e+4} & \num[fixed-exponent = 9]{335588e+4} & \num[fixed-exponent = 9]{335589e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       428} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       541} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     489.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       499} \\
k-20-ps-4000-np-15-svd-70 & \num[fixed-exponent = 9]{335561e+4} & \num[fixed-exponent = 9]{336332e+4} & \num[fixed-exponent = 9]{335910e+4} & \num[fixed-exponent = 9]{335952e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       462} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       595} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     539.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       573} \\
k-20-ps-4000-np-50-svd-10 & \num[fixed-exponent = 9]{334591e+4} & \num[fixed-exponent = 9]{335287e+4} & \num[fixed-exponent = 9]{334931e+4} & \num[fixed-exponent = 9]{334962e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       463} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       690} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     561.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       561} \\
k-20-ps-4000-np-50-svd-20 & \num[fixed-exponent = 9]{334541e+4} & \num[fixed-exponent = 9]{335195e+4} & \num[fixed-exponent = 9]{334842e+4} & \num[fixed-exponent = 9]{334904e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       395} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       698} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     566.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       620} \\
k-20-ps-4000-np-50-svd-50 & \num[fixed-exponent = 9]{334986e+4} & \num[fixed-exponent = 9]{335571e+4} & \num[fixed-exponent = 9]{335235e+4} & \num[fixed-exponent = 9]{335249e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       520} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       959} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     703.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       725} \\
k-20-ps-4000-np-50-svd-70 & \num[fixed-exponent = 9]{335470e+4} & \num[fixed-exponent = 9]{335977e+4} & \num[fixed-exponent = 9]{335650e+4} & \num[fixed-exponent = 9]{335586e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       567} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       960} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     698.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       686} \\
k-50-ps-10000-np-10-svd-10 & \num[fixed-exponent = 9]{333430e+4} & \num[fixed-exponent = 9]{334978e+4} & \num[fixed-exponent = 9]{334352e+4} & \num[fixed-exponent = 9]{334643e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       353} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       502} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     407.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       398} \\
k-50-ps-10000-np-10-svd-20 & \num[fixed-exponent = 9]{333483e+4} & \num[fixed-exponent = 9]{334501e+4} & \num[fixed-exponent = 9]{333892e+4} & \num[fixed-exponent = 9]{333886e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       528} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       922} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     663.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       644} \\
k-50-ps-10000-np-10-svd-50 & \num[fixed-exponent = 9]{333354e+4} & \num[fixed-exponent = 9]{334170e+4} & \num[fixed-exponent = 9]{333620e+4} & \num[fixed-exponent = 9]{333567e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       625} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1158} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     815.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       788} \\
k-50-ps-10000-np-10-svd-70 & \num[fixed-exponent = 9]{333627e+4} & \num[fixed-exponent = 9]{335011e+4} & \num[fixed-exponent = 9]{334228e+4} & \num[fixed-exponent = 9]{334222e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       641} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1116} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     905.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       948} \\
k-50-ps-10000-np-15-svd-10 & \num[fixed-exponent = 9]{332881e+4} & \num[fixed-exponent = 9]{333204e+4} & \num[fixed-exponent = 9]{332984e+4} & \num[fixed-exponent = 9]{332973e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       389} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       503} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     434.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       430} \\
k-50-ps-10000-np-15-svd-20 & \num[fixed-exponent = 9]{333179e+4} & \num[fixed-exponent = 9]{333579e+4} & \num[fixed-exponent = 9]{333350e+4} & \num[fixed-exponent = 9]{333359e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       544} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       956} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     692.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       726} \\
k-50-ps-10000-np-15-svd-50 & \num[fixed-exponent = 9]{333839e+4} & \num[fixed-exponent = 9]{335094e+4} & \num[fixed-exponent = 9]{334475e+4} & \num[fixed-exponent = 9]{334569e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       747} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1510} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1075.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1099} \\
k-50-ps-10000-np-15-svd-70 & \num[fixed-exponent = 9]{334454e+4} & \num[fixed-exponent = 9]{335892e+4} & \num[fixed-exponent = 9]{335078e+4} & \num[fixed-exponent = 9]{335215e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       854} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1487} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1029.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       985} \\
k-50-ps-10000-np-50-svd-10 & \num[fixed-exponent = 9]{333668e+4} & \num[fixed-exponent = 9]{334347e+4} & \num[fixed-exponent = 9]{333970e+4} & \num[fixed-exponent = 9]{334056e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       583} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       899} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     706.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       737} \\
k-50-ps-10000-np-50-svd-20 & \num[fixed-exponent = 9]{333493e+4} & \num[fixed-exponent = 9]{333989e+4} & \num[fixed-exponent = 9]{333738e+4} & \num[fixed-exponent = 9]{333829e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       685} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1797} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1223.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1346} \\
k-50-ps-10000-np-50-svd-50 & \num[fixed-exponent = 9]{333925e+4} & \num[fixed-exponent = 9]{334569e+4} & \num[fixed-exponent = 9]{334279e+4} & \num[fixed-exponent = 9]{334324e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       694} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3635} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1562.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1628} \\
k-50-ps-10000-np-50-svd-70 & \num[fixed-exponent = 9]{334254e+4} & \num[fixed-exponent = 9]{335095e+4} & \num[fixed-exponent = 9]{334599e+4} & \num[fixed-exponent = 9]{334646e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       677} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2375} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1499.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1566} \\
k-100-ps-20000-np-10-svd-10 & \num[fixed-exponent = 9]{332478e+4} & \num[fixed-exponent = 9]{333120e+4} & \num[fixed-exponent = 9]{332616e+4} & \num[fixed-exponent = 9]{332568e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       374} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       617} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     445.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       440} \\
k-100-ps-20000-np-10-svd-20 & \num[fixed-exponent = 9]{332748e+4} & \num[fixed-exponent = 9]{332881e+4} & \num[fixed-exponent = 9]{332815e+4} & \num[fixed-exponent = 9]{332821e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       520} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       860} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     682.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       726} \\
k-100-ps-20000-np-10-svd-50 & \num[fixed-exponent = 9]{332249e+4} & \num[fixed-exponent = 9]{332384e+4} & \num[fixed-exponent = 9]{332306e+4} & \num[fixed-exponent = 9]{332315e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       706} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1835} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1175.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1358} \\
k-100-ps-20000-np-10-svd-70 & \num[fixed-exponent = 9]{332377e+4} & \num[fixed-exponent = 9]{332771e+4} & \num[fixed-exponent = 9]{332531e+4} & \num[fixed-exponent = 9]{332548e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       740} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2379} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1199.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1185} \\
k-100-ps-20000-np-15-svd-10 & \num[fixed-exponent = 9]{332116e+4} & \num[fixed-exponent = 9]{332284e+4} & \num[fixed-exponent = 9]{332183e+4} & \num[fixed-exponent = 9]{332196e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       393} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       596} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     483.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       501} \\
k-100-ps-20000-np-15-svd-20 & \num[fixed-exponent = 9]{332082e+4} & \num[fixed-exponent = 9]{332293e+4} & \num[fixed-exponent = 9]{332172e+4} & \num[fixed-exponent = 9]{332186e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       454} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1138} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     815.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       863} \\
k-100-ps-20000-np-15-svd-50 & \num[fixed-exponent = 9]{332428e+4} & \num[fixed-exponent = 9]{333510e+4} & \num[fixed-exponent = 9]{332783e+4} & \num[fixed-exponent = 9]{332799e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       706} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2377} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1229.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1093} \\
k-100-ps-20000-np-15-svd-70 & \num[fixed-exponent = 9]{332614e+4} & \num[fixed-exponent = 9]{334039e+4} & \num[fixed-exponent = 9]{333216e+4} & \num[fixed-exponent = 9]{333299e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1066} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2000} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1490.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1559} \\
k-100-ps-20000-np-50-svd-10 & \num[fixed-exponent = 9]{333505e+4} & \num[fixed-exponent = 9]{334084e+4} & \num[fixed-exponent = 9]{333782e+4} & \num[fixed-exponent = 9]{333840e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       431} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1816} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     938.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1007} \\
k-100-ps-20000-np-50-svd-20 & \num[fixed-exponent = 9]{332627e+4} & \num[fixed-exponent = 9]{333299e+4} & \num[fixed-exponent = 9]{332977e+4} & \num[fixed-exponent = 9]{333096e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       746} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3256} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1520.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1363} \\
k-100-ps-20000-np-50-svd-50 & \num[fixed-exponent = 9]{332853e+4} & \num[fixed-exponent = 9]{333220e+4} & \num[fixed-exponent = 9]{333074e+4} & \num[fixed-exponent = 9]{333116e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       485} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4337} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1847.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1414} \\
k-100-ps-20000-np-50-svd-70 & \num[fixed-exponent = 9]{332942e+4} & \num[fixed-exponent = 9]{333806e+4} & \num[fixed-exponent = 9]{333477e+4} & \num[fixed-exponent = 9]{333558e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       779} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3507} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1895.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1815} \\
\bottomrule
n-10000-d-1000 \\
\midrule
k-10-ps-2000-np-10-svd-10 & \num[fixed-exponent = 9]{340357e+4} & \num[fixed-exponent = 9]{340530e+4} & \num[fixed-exponent = 9]{340489e+4} & \num[fixed-exponent = 9]{340508e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       733} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       816} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     773.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       784} \\
k-10-ps-2000-np-10-svd-20 & \num[fixed-exponent = 9]{340327e+4} & \num[fixed-exponent = 9]{340737e+4} & \num[fixed-exponent = 9]{340486e+4} & \num[fixed-exponent = 9]{340482e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       805} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       902} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     846.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       847} \\
k-10-ps-2000-np-10-svd-50 & \num[fixed-exponent = 9]{340397e+4} & \num[fixed-exponent = 9]{340671e+4} & \num[fixed-exponent = 9]{340532e+4} & \num[fixed-exponent = 9]{340568e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       831} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       934} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     879.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       885} \\
k-10-ps-2000-np-10-svd-70 & \num[fixed-exponent = 9]{340391e+4} & \num[fixed-exponent = 9]{340687e+4} & \num[fixed-exponent = 9]{340533e+4} & \num[fixed-exponent = 9]{340549e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       840} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       950} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     883.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       884} \\
k-10-ps-2000-np-15-svd-10 & \num[fixed-exponent = 9]{340184e+4} & \num[fixed-exponent = 9]{340505e+4} & \num[fixed-exponent = 9]{340289e+4} & \num[fixed-exponent = 9]{340272e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       740} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       901} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     811.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       823} \\
k-10-ps-2000-np-15-svd-20 & \num[fixed-exponent = 9]{340283e+4} & \num[fixed-exponent = 9]{340471e+4} & \num[fixed-exponent = 9]{340405e+4} & \num[fixed-exponent = 9]{340429e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       800} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       879} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     845.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       861} \\
k-10-ps-2000-np-15-svd-50 & \num[fixed-exponent = 9]{340520e+4} & \num[fixed-exponent = 9]{340691e+4} & \num[fixed-exponent = 9]{340621e+4} & \num[fixed-exponent = 9]{340633e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       803} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       921} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     853.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       858} \\
k-10-ps-2000-np-15-svd-70 & \num[fixed-exponent = 9]{340575e+4} & \num[fixed-exponent = 9]{340718e+4} & \num[fixed-exponent = 9]{340678e+4} & \num[fixed-exponent = 9]{340696e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       855} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       941} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     894.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       903} \\
k-10-ps-2000-np-50-svd-10 & \num[fixed-exponent = 9]{340229e+4} & \num[fixed-exponent = 9]{340597e+4} & \num[fixed-exponent = 9]{340398e+4} & \num[fixed-exponent = 9]{340412e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       895} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1082} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     952.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       948} \\
k-10-ps-2000-np-50-svd-20 & \num[fixed-exponent = 9]{340310e+4} & \num[fixed-exponent = 9]{340532e+4} & \num[fixed-exponent = 9]{340412e+4} & \num[fixed-exponent = 9]{340439e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       895} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1101} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     963.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       948} \\
k-10-ps-2000-np-50-svd-50 & \num[fixed-exponent = 9]{340459e+4} & \num[fixed-exponent = 9]{340739e+4} & \num[fixed-exponent = 9]{340610e+4} & \num[fixed-exponent = 9]{340643e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       967} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1095} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1022.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1028} \\
k-10-ps-2000-np-50-svd-70 & \num[fixed-exponent = 9]{340443e+4} & \num[fixed-exponent = 9]{340749e+4} & \num[fixed-exponent = 9]{340615e+4} & \num[fixed-exponent = 9]{340638e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       894} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1163} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1019.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1028} \\
k-20-ps-4000-np-10-svd-10 & \num[fixed-exponent = 9]{339901e+4} & \num[fixed-exponent = 9]{340205e+4} & \num[fixed-exponent = 9]{340063e+4} & \num[fixed-exponent = 9]{340083e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       719} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       817} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     753.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       755} \\
k-20-ps-4000-np-10-svd-20 & \num[fixed-exponent = 9]{339781e+4} & \num[fixed-exponent = 9]{340227e+4} & \num[fixed-exponent = 9]{339945e+4} & \num[fixed-exponent = 9]{339967e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       940} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1048} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1000.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1026} \\
k-20-ps-4000-np-10-svd-50 & \num[fixed-exponent = 9]{340155e+4} & \num[fixed-exponent = 9]{340580e+4} & \num[fixed-exponent = 9]{340408e+4} & \num[fixed-exponent = 9]{340464e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       968} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1150} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1059.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1073} \\
k-20-ps-4000-np-10-svd-70 & \num[fixed-exponent = 9]{340363e+4} & \num[fixed-exponent = 9]{340665e+4} & \num[fixed-exponent = 9]{340534e+4} & \num[fixed-exponent = 9]{340594e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1052} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1140} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1099.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1116} \\
k-20-ps-4000-np-15-svd-10 & \num[fixed-exponent = 9]{339667e+4} & \num[fixed-exponent = 9]{339986e+4} & \num[fixed-exponent = 9]{339869e+4} & \num[fixed-exponent = 9]{339922e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       742} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       914} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     808.4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       820} \\
k-20-ps-4000-np-15-svd-20 & \num[fixed-exponent = 9]{339953e+4} & \num[fixed-exponent = 9]{340246e+4} & \num[fixed-exponent = 9]{340106e+4} & \num[fixed-exponent = 9]{340129e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       915} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1180} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1006.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       984} \\
k-20-ps-4000-np-15-svd-50 & \num[fixed-exponent = 9]{340262e+4} & \num[fixed-exponent = 9]{340616e+4} & \num[fixed-exponent = 9]{340396e+4} & \num[fixed-exponent = 9]{340392e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       983} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1118} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1028.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1012} \\
k-20-ps-4000-np-15-svd-70 & \num[fixed-exponent = 9]{340428e+4} & \num[fixed-exponent = 9]{340671e+4} & \num[fixed-exponent = 9]{340578e+4} & \num[fixed-exponent = 9]{340627e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1005} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1125} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1055.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1059} \\
k-20-ps-4000-np-50-svd-10 & \num[fixed-exponent = 9]{340005e+4} & \num[fixed-exponent = 9]{340207e+4} & \num[fixed-exponent = 9]{340095e+4} & \num[fixed-exponent = 9]{340071e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1000} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1280} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1093.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1070} \\
k-20-ps-4000-np-50-svd-20 & \num[fixed-exponent = 9]{339843e+4} & \num[fixed-exponent = 9]{340161e+4} & \num[fixed-exponent = 9]{340002e+4} & \num[fixed-exponent = 9]{340005e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1079} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1702} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1253.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1203} \\
k-20-ps-4000-np-50-svd-50 & \num[fixed-exponent = 9]{340146e+4} & \num[fixed-exponent = 9]{340438e+4} & \num[fixed-exponent = 9]{340273e+4} & \num[fixed-exponent = 9]{340237e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       899} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1692} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1308.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1334} \\
k-20-ps-4000-np-50-svd-70 & \num[fixed-exponent = 9]{340382e+4} & \num[fixed-exponent = 9]{340653e+4} & \num[fixed-exponent = 9]{340457e+4} & \num[fixed-exponent = 9]{340423e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       971} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1429} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1177.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1181} \\
k-50-ps-10000-np-10-svd-10 & \num[fixed-exponent = 9]{339056e+4} & \num[fixed-exponent = 9]{339757e+4} & \num[fixed-exponent = 9]{339399e+4} & \num[fixed-exponent = 9]{339348e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       732} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       907} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     834.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       844} \\
k-50-ps-10000-np-10-svd-20 & \num[fixed-exponent = 9]{339375e+4} & \num[fixed-exponent = 9]{339786e+4} & \num[fixed-exponent = 9]{339603e+4} & \num[fixed-exponent = 9]{339611e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1053} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1862} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1403.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1415} \\
k-50-ps-10000-np-10-svd-50 & \num[fixed-exponent = 9]{339145e+4} & \num[fixed-exponent = 9]{339794e+4} & \num[fixed-exponent = 9]{339446e+4} & \num[fixed-exponent = 9]{339472e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1213} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1936} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1594.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1586} \\
k-50-ps-10000-np-10-svd-70 & \num[fixed-exponent = 9]{339573e+4} & \num[fixed-exponent = 9]{340162e+4} & \num[fixed-exponent = 9]{339802e+4} & \num[fixed-exponent = 9]{339772e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1323} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2073} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1600.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1578} \\
k-50-ps-10000-np-15-svd-10 & \num[fixed-exponent = 9]{338937e+4} & \num[fixed-exponent = 9]{339105e+4} & \num[fixed-exponent = 9]{339006e+4} & \num[fixed-exponent = 9]{339019e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       791} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1140} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     907.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       851} \\
k-50-ps-10000-np-15-svd-20 & \num[fixed-exponent = 9]{339127e+4} & \num[fixed-exponent = 9]{339455e+4} & \num[fixed-exponent = 9]{339317e+4} & \num[fixed-exponent = 9]{339324e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1240} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1735} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1487.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1448} \\
k-50-ps-10000-np-15-svd-50 & \num[fixed-exponent = 9]{339608e+4} & \num[fixed-exponent = 9]{340302e+4} & \num[fixed-exponent = 9]{339934e+4} & \num[fixed-exponent = 9]{339945e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1328} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2359} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1830.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1794} \\
k-50-ps-10000-np-15-svd-70 & \num[fixed-exponent = 9]{339834e+4} & \num[fixed-exponent = 9]{340465e+4} & \num[fixed-exponent = 9]{340253e+4} & \num[fixed-exponent = 9]{340284e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1299} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2310} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1778.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1786} \\
k-50-ps-10000-np-50-svd-10 & \num[fixed-exponent = 9]{339199e+4} & \num[fixed-exponent = 9]{339590e+4} & \num[fixed-exponent = 9]{339422e+4} & \num[fixed-exponent = 9]{339462e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1128} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3150} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1898.7} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1840} \\
k-50-ps-10000-np-50-svd-20 & \num[fixed-exponent = 9]{339213e+4} & \num[fixed-exponent = 9]{339447e+4} & \num[fixed-exponent = 9]{339359e+4} & \num[fixed-exponent = 9]{339409e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1578} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3391} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2328.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1988} \\
k-50-ps-10000-np-50-svd-50 & \num[fixed-exponent = 9]{339768e+4} & \num[fixed-exponent = 9]{340154e+4} & \num[fixed-exponent = 9]{339987e+4} & \num[fixed-exponent = 9]{339994e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1105} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3595} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2788.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3003} \\
k-50-ps-10000-np-50-svd-70 & \num[fixed-exponent = 9]{340112e+4} & \num[fixed-exponent = 9]{340485e+4} & \num[fixed-exponent = 9]{340260e+4} & \num[fixed-exponent = 9]{340201e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1405} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4388} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2864.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3102} \\
k-100-ps-20000-np-10-svd-10 & \num[fixed-exponent = 9]{338561e+4} & \num[fixed-exponent = 9]{338894e+4} & \num[fixed-exponent = 9]{338689e+4} & \num[fixed-exponent = 9]{338670e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       787} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1526} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1006.0} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       848} \\
k-100-ps-20000-np-10-svd-20 & \num[fixed-exponent = 9]{338493e+4} & \num[fixed-exponent = 9]{338649e+4} & \num[fixed-exponent = 9]{338578e+4} & \num[fixed-exponent = 9]{338582e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1137} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1886} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1352.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1303} \\
k-100-ps-20000-np-10-svd-50 & \num[fixed-exponent = 9]{338252e+4} & \num[fixed-exponent = 9]{338645e+4} & \num[fixed-exponent = 9]{338449e+4} & \num[fixed-exponent = 9]{338459e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1368} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3142} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2028.2} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1850} \\
k-100-ps-20000-np-10-svd-70 & \num[fixed-exponent = 9]{338432e+4} & \num[fixed-exponent = 9]{338620e+4} & \num[fixed-exponent = 9]{338517e+4} & \num[fixed-exponent = 9]{338519e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1510} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4033} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2360.9} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2084} \\
k-100-ps-20000-np-15-svd-10 & \num[fixed-exponent = 9]{338338e+4} & \num[fixed-exponent = 9]{338528e+4} & \num[fixed-exponent = 9]{338411e+4} & \num[fixed-exponent = 9]{338392e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       741} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1462} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     908.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       826} \\
k-100-ps-20000-np-15-svd-20 & \num[fixed-exponent = 9]{338327e+4} & \num[fixed-exponent = 9]{338462e+4} & \num[fixed-exponent = 9]{338394e+4} & \num[fixed-exponent = 9]{338386e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1119} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1999} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1566.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1591} \\
k-100-ps-20000-np-15-svd-50 & \num[fixed-exponent = 9]{338431e+4} & \num[fixed-exponent = 9]{338987e+4} & \num[fixed-exponent = 9]{338672e+4} & \num[fixed-exponent = 9]{338681e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1349} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4218} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2251.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2050} \\
k-100-ps-20000-np-15-svd-70 & \num[fixed-exponent = 9]{338624e+4} & \num[fixed-exponent = 9]{339915e+4} & \num[fixed-exponent = 9]{339261e+4} & \num[fixed-exponent = 9]{339293e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1631} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3786} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2544.3} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2344} \\
k-100-ps-20000-np-50-svd-10 & \num[fixed-exponent = 9]{339138e+4} & \num[fixed-exponent = 9]{339695e+4} & \num[fixed-exponent = 9]{339396e+4} & \num[fixed-exponent = 9]{339422e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1030} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2222} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    1583.6} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1697} \\
k-100-ps-20000-np-50-svd-20 & \num[fixed-exponent = 9]{338713e+4} & \num[fixed-exponent = 9]{338963e+4} & \num[fixed-exponent = 9]{338801e+4} & \num[fixed-exponent = 9]{338797e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1301} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6148} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    3452.1} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      3635} \\
k-100-ps-20000-np-50-svd-50 & \num[fixed-exponent = 9]{339243e+4} & \num[fixed-exponent = 9]{339843e+4} & \num[fixed-exponent = 9]{339539e+4} & \num[fixed-exponent = 9]{339365e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      2311} & \num[scientific-notation=false,round-mode=places,round-precision=1]{     10506} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    5589.8} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      4366} \\
k-100-ps-20000-np-50-svd-70 & \num[fixed-exponent = 9]{339182e+4} & \num[fixed-exponent = 9]{340101e+4} & \num[fixed-exponent = 9]{339784e+4} & \num[fixed-exponent = 9]{339946e+4} & \num[scientific-notation=false,round-mode=places,round-precision=1]{       912} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      6943} & \num[scientific-notation=false,round-mode=places,round-precision=1]{    2344.5} & \num[scientific-notation=false,round-mode=places,round-precision=1]{      1307} \\
\end{longtable}
